Advancing Direct Convolution using Convolution Slicing Optimization and ISA Extensions

Convolution is one of the most computationally intensive operations that must be performed for machine-learning model inference. A traditional approach to compute convolutions is known as the Im2Col + BLAS method. This paper proposes SConv: a direct-convolution algorithm based on a MLIR/LLVM code-generation toolchain that can be integrated into machine-learning compilers . This algorithm introduces: (a) Convolution Slicing Analysis (CSA) - a convolution-specific 3D cache-blocking analysis pass that focuses on tile reuse over the cache hierarchy; (b) Convolution Slicing Optimization (CSO) - a code-generation pass that uses CSA to generate a tiled direct-convolution macro-kernel; and (c) Vector-Based Packing (VBP) - an architecture-specific optimized input-tensor packing solution based on vector-register shift instructions for convolutions with unitary stride. Experiments conducted on 393 convolutions from full ONNX-MLIR machine-learning models indicate that the elimination of the Im2Col transformation and the use of fast packing routines result in a total packing time reduction, on full model inference, of 2.0x - 3.9x on Intel x86 and 3.6x - 7.2x on IBM POWER10. The speed-up over an Im2Col + BLAS method based on current BLAS implementations for end-to-end machine-learning model inference is in the range of 9% - 25% for Intel x86 and 10% - 42% for IBM POWER10 architectures. The total convolution speedup for model inference is 12% - 27% on Intel x86 and 26% - 46% on IBM POWER10. SConv also outperforms BLAS GEMM, when computing pointwise convolutions, in more than 83% of the 219 tested instances.

==> plotfiles/g10_x86_l1_cache_miss_breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179028in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.179028in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.179028in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538085in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.348859in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.348859in}{5.027506in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{5.027506in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854583in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.665357in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.665357in}{5.022447in}}%
\pgfpathlineto{\pgfqpoint{3.854583in}{5.022447in}}%
\pgfpathlineto{\pgfqpoint{3.854583in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171081in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{6.981855in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{6.981855in}{5.042681in}}%
\pgfpathlineto{\pgfqpoint{6.171081in}{5.042681in}}%
\pgfpathlineto{\pgfqpoint{6.171081in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.487578in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.298353in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.298353in}{4.880807in}}%
\pgfpathlineto{\pgfqpoint{8.487578in}{4.880807in}}%
\pgfpathlineto{\pgfqpoint{8.487578in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804076in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.614850in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.614850in}{4.830221in}}%
\pgfpathlineto{\pgfqpoint{10.804076in}{4.830221in}}%
\pgfpathlineto{\pgfqpoint{10.804076in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.120574in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.931348in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.931348in}{4.784694in}}%
\pgfpathlineto{\pgfqpoint{13.120574in}{4.784694in}}%
\pgfpathlineto{\pgfqpoint{13.120574in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.437072in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.247846in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.247846in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.437072in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.437072in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.753569in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.564344in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.564344in}{4.975872in}}%
\pgfpathlineto{\pgfqpoint{17.753569in}{4.975872in}}%
\pgfpathlineto{\pgfqpoint{17.753569in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464684in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.275458in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.275458in}{3.700471in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{3.700471in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781182in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.591956in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.591956in}{3.744312in}}%
\pgfpathlineto{\pgfqpoint{4.781182in}{3.744312in}}%
\pgfpathlineto{\pgfqpoint{4.781182in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097680in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.908454in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.908454in}{3.752743in}}%
\pgfpathlineto{\pgfqpoint{7.097680in}{3.752743in}}%
\pgfpathlineto{\pgfqpoint{7.097680in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.414177in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.224952in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.224952in}{3.752743in}}%
\pgfpathlineto{\pgfqpoint{9.414177in}{3.752743in}}%
\pgfpathlineto{\pgfqpoint{9.414177in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.730675in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.541449in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.541449in}{3.690354in}}%
\pgfpathlineto{\pgfqpoint{11.730675in}{3.690354in}}%
\pgfpathlineto{\pgfqpoint{11.730675in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.047173in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.857947in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.857947in}{3.980379in}}%
\pgfpathlineto{\pgfqpoint{14.047173in}{3.980379in}}%
\pgfpathlineto{\pgfqpoint{14.047173in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.363671in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.174445in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.174445in}{3.835367in}}%
\pgfpathlineto{\pgfqpoint{16.363671in}{3.835367in}}%
\pgfpathlineto{\pgfqpoint{16.363671in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179028in}{2.076667in}}{\pgfqpoint{18.670972in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.680169in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.490943in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.490943in}{3.777055in}}%
\pgfpathlineto{\pgfqpoint{18.680169in}{3.777055in}}%
\pgfpathlineto{\pgfqpoint{18.680169in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943472in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640462in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259970in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956960in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576468in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273458in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892965in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589956in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.209463in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.906454in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.525961in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.222951in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.842459in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.539449in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.158957in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.855947in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870071in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458301in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186569in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774799in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503067in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091297in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.819565in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.407795in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.136062in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.724292in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.452560in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.040790in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.769058in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.357288in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.085556in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.673786in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290947in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont GoogleNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607445in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont InceptionV2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.923942in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.240440in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.556938in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.873436in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.189933in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.506431in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Geo Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.514514in,y=0.533644in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834383in, y=1.928934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{2.582525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834383in, y=2.434793in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{3.088383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834383in, y=2.940651in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{3.594241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834383in, y=3.446509in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{4.100099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586960in, y=3.952367in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{4.605957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586960in, y=4.458225in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{5.111815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586960in, y=4.964083in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531404in,y=3.753333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179028in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{1.179028in}{5.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179028in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.514514in,y=5.516670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution L1 Cache Miss Rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g10_x86_l2_cache_miss_breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659455in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.464856in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.464856in}{4.746822in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{4.746822in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960599in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{4.819255in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{4.819255in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261744in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.067144in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.067144in}{5.224224in}}%
\pgfpathlineto{\pgfqpoint{6.261744in}{5.224224in}}%
\pgfpathlineto{\pgfqpoint{6.261744in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.562888in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.368288in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.368288in}{4.539399in}}%
\pgfpathlineto{\pgfqpoint{8.562888in}{4.539399in}}%
\pgfpathlineto{\pgfqpoint{8.562888in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.864032in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.669432in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.669432in}{4.009319in}}%
\pgfpathlineto{\pgfqpoint{10.864032in}{4.009319in}}%
\pgfpathlineto{\pgfqpoint{10.864032in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.165176in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.970577in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.970577in}{4.611833in}}%
\pgfpathlineto{\pgfqpoint{13.165176in}{4.611833in}}%
\pgfpathlineto{\pgfqpoint{13.165176in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.466320in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.271721in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.271721in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.466320in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.466320in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.767465in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.572865in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.572865in}{4.714330in}}%
\pgfpathlineto{\pgfqpoint{17.767465in}{4.714330in}}%
\pgfpathlineto{\pgfqpoint{17.767465in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579913in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.385313in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.385313in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{2.579913in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{2.579913in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881057in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.686457in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.686457in}{2.754906in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{2.754906in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182201in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.987602in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.987602in}{2.241288in}}%
\pgfpathlineto{\pgfqpoint{7.182201in}{2.241288in}}%
\pgfpathlineto{\pgfqpoint{7.182201in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.483345in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.288746in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.288746in}{2.909650in}}%
\pgfpathlineto{\pgfqpoint{9.483345in}{2.909650in}}%
\pgfpathlineto{\pgfqpoint{9.483345in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.784490in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.589890in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.589890in}{2.606747in}}%
\pgfpathlineto{\pgfqpoint{11.784490in}{2.606747in}}%
\pgfpathlineto{\pgfqpoint{11.784490in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085634in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.891034in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.891034in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{14.085634in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{14.085634in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.386778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.192178in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.192178in}{2.284089in}}%
\pgfpathlineto{\pgfqpoint{16.386778in}{2.284089in}}%
\pgfpathlineto{\pgfqpoint{16.386778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.687922in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.493323in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.493323in}{2.576026in}}%
\pgfpathlineto{\pgfqpoint{18.687922in}{2.576026in}}%
\pgfpathlineto{\pgfqpoint{18.687922in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062155in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759146in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363300in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060290in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664444in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.361434in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.965588in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.662578in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.266732in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.963722in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.567876in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.264867in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.869021in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.566011in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.170165in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.867155in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982613in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570843in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283757in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871987in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584901in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.173131in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.886046in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.474276in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187190in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.775420in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.488334in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.076564in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.789478in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.377708in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.090622in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.678852in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407327in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont GoogleNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708471in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont InceptionV2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009615in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310760in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.611904in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.913048in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.214192in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.515336in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Geo Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.576389in,y=0.533644in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=1.928934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{2.735151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=2.587419in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{3.393636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=3.245904in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{4.052121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=3.904389in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{4.710605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=4.562873in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{5.369090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=5.221358in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531537in,y=3.753333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{5.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.576389in,y=5.516670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution L2 Cache Miss Rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g10_x86_l3_cache_miss_breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{5.430000in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659455in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.464856in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.464856in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{1.659455in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960599in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.766000in}{2.912078in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{2.912078in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261744in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.067144in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.067144in}{3.111710in}}%
\pgfpathlineto{\pgfqpoint{6.261744in}{3.111710in}}%
\pgfpathlineto{\pgfqpoint{6.261744in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.562888in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.368288in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.368288in}{3.037482in}}%
\pgfpathlineto{\pgfqpoint{8.562888in}{3.037482in}}%
\pgfpathlineto{\pgfqpoint{8.562888in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.864032in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.669432in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.669432in}{2.569062in}}%
\pgfpathlineto{\pgfqpoint{10.864032in}{2.569062in}}%
\pgfpathlineto{\pgfqpoint{10.864032in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.165176in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.970577in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{13.970577in}{2.242181in}}%
\pgfpathlineto{\pgfqpoint{13.165176in}{2.242181in}}%
\pgfpathlineto{\pgfqpoint{13.165176in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.466320in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.271721in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.271721in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.466320in}{5.270317in}}%
\pgfpathlineto{\pgfqpoint{15.466320in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.767465in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.572865in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.572865in}{2.884908in}}%
\pgfpathlineto{\pgfqpoint{17.767465in}{2.884908in}}%
\pgfpathlineto{\pgfqpoint{17.767465in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579913in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.385313in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.385313in}{2.132453in}}%
\pgfpathlineto{\pgfqpoint{2.579913in}{2.132453in}}%
\pgfpathlineto{\pgfqpoint{2.579913in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881057in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.686457in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.686457in}{2.145823in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{2.145823in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182201in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.987602in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.987602in}{2.151817in}}%
\pgfpathlineto{\pgfqpoint{7.182201in}{2.151817in}}%
\pgfpathlineto{\pgfqpoint{7.182201in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.483345in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.288746in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.288746in}{2.303039in}}%
\pgfpathlineto{\pgfqpoint{9.483345in}{2.303039in}}%
\pgfpathlineto{\pgfqpoint{9.483345in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.784490in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.589890in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.589890in}{2.156427in}}%
\pgfpathlineto{\pgfqpoint{11.784490in}{2.156427in}}%
\pgfpathlineto{\pgfqpoint{11.784490in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085634in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.891034in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.891034in}{2.130609in}}%
\pgfpathlineto{\pgfqpoint{14.085634in}{2.130609in}}%
\pgfpathlineto{\pgfqpoint{14.085634in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.386778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.192178in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.192178in}{2.253708in}}%
\pgfpathlineto{\pgfqpoint{16.386778in}{2.253708in}}%
\pgfpathlineto{\pgfqpoint{16.386778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302778in}{2.076667in}}{\pgfqpoint{18.547222in}{3.353333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.687922in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.493323in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.493323in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{18.687922in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{18.687922in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062155in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759146in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363300in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060290in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664444in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.361434in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.965588in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.662578in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.266732in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.963722in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.567876in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.264867in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.869021in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.566011in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.170165in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.867155in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982613in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570843in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283757in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871987in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584901in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.173131in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.886046in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.474276in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187190in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.775420in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.488334in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.076564in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.789478in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.377708in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.090622in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.678852in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407327in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont GoogleNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708471in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont InceptionV2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009615in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.310760in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.611904in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.913048in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.214192in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.515336in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Geo Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.576389in,y=0.533644in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=1.928934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{2.537711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=2.389978in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{2.998754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=2.851022in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{3.459798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=3.312066in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{3.920842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=3.773110in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{4.381886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=4.234154in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{4.842930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=4.695198in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302778in}{5.303974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587093in, y=5.156241in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531537in,y=3.753333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{5.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.576389in,y=5.516670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution L3 Cache Miss Rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g3_power_breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{3.710733in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{3.710733in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{4.079033in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{4.079033in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{3.609133in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{3.609133in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{3.754512in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{3.754512in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.478833in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.478833in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.356067in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.356067in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{3.710733in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{3.710733in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{3.710733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.216867in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.216867in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{3.820800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{4.079033in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{4.079033in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{4.079033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.149133in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.149133in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{3.748833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{3.609133in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{3.609133in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{3.609133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{3.706500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{3.647233in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{3.647233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{3.754512in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{3.754512in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.169530in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.169530in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{3.754512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.060233in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.060233in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.542333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.614300in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.614300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.627000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{2.478833in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.478833in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{5.992500in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{5.992500in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.478833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.064467in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.064467in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.389933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.627000in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.627000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{2.356067in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.356067in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.356067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.505548in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{5.998845in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{5.998845in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.505548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.195700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{6.216867in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.216867in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.216867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.246500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{6.149133in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.149133in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.149133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.195700in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.195700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.229567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{6.169530in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.169530in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.285831in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.285831in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.169530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{6.060233in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.060233in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.060233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.034833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.034833in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.305767in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.305767in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.034833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{5.992500in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{5.992500in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{5.992500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{6.064467in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.064467in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.064467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{6.322700in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{6.322700in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{5.998845in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{5.998845in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{6.282879in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{6.282879in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{5.998845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180839in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877829in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466629in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163620in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752420in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.449410in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038210in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.735201in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.324001in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020991in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609792in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.306782in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.895582in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.592573in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.181373in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.878363in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095155in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380946in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969175in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666736in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.254966in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952527in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.540757in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238317in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.826547in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.524108in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.112338in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.809899in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.398128in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.095689in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.683919in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523707in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont GoogleNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809498in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont InceptionV2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095288in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.381079in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.666870in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.952660in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.238451in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.524241in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Geo Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638264in,y=0.533644in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081883in, y=1.928934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{2.923333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=2.775601in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{3.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=3.622268in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{4.616667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=4.468934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{5.463333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=5.315601in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{6.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587037in, y=6.162268in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531481in,y=4.193333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{6.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638264in,y=6.396670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution Breakdown (POWER10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathlineto{\pgfqpoint{14.272113in}{6.751298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.338779in}{6.751298in}}{\pgfqpoint{14.338779in}{6.817965in}}%
\pgfpathlineto{\pgfqpoint{14.338779in}{7.273889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.338779in}{7.340556in}}{\pgfqpoint{14.272113in}{7.340556in}}%
\pgfpathlineto{\pgfqpoint{7.059971in}{7.340556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993304in}{7.340556in}}{\pgfqpoint{6.993304in}{7.273889in}}%
\pgfpathlineto{\pgfqpoint{6.993304in}{6.817965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993304in}{6.751298in}}{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathlineto{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathlineto{\pgfqpoint{14.244335in}{6.779076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.311002in}{6.779076in}}{\pgfqpoint{14.311002in}{6.845742in}}%
\pgfpathlineto{\pgfqpoint{14.311002in}{7.301667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.311002in}{7.368333in}}{\pgfqpoint{14.244335in}{7.368333in}}%
\pgfpathlineto{\pgfqpoint{7.032193in}{7.368333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965526in}{7.368333in}}{\pgfqpoint{6.965526in}{7.301667in}}%
\pgfpathlineto{\pgfqpoint{6.965526in}{6.845742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965526in}{6.779076in}}{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathlineto{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098860in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{7.765526in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{7.765526in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{7.098860in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{7.098860in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032193in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Packing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.980923in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{10.647590in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{10.647590in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{9.980923in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{9.980923in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.914257in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont mK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.124218in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{12.790884in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{12.790884in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{12.124218in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{12.124218in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.057551in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Others}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g3_x86_breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{3.295867in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{3.295867in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{3.435567in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{3.435567in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{2.944500in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{2.944500in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{3.342433in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{3.342433in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.076667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.250733in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.250733in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{3.185800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{3.295867in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{3.295867in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.259200in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.259200in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{3.295867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{3.435567in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{3.435567in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.267667in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.267667in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{3.435567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{3.096900in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{3.096900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{2.944500in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{2.944500in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.254967in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.254967in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{2.944500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{3.211200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{3.342433in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{3.342433in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{3.342433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.190414in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.190414in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{3.205554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.174533in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.174533in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{2.580433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.136433in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.136433in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{2.542333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{2.512700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{6.106800in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{6.106800in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{2.512700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.170300in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.170300in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{2.343367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{2.715900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{2.508467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{2.518427in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{6.078096in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{6.078096in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{2.518427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780825in}{6.250733in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.250733in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{6.250733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066616in}{6.259200in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.259200in}}%
\pgfpathlineto{\pgfqpoint{4.866643in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.066616in}{6.259200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352407in}{6.267667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.267667in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{6.352407in}{6.267667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638197in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.229567in}}%
\pgfpathlineto{\pgfqpoint{9.438224in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{8.638197in}{6.229567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.923988in}{6.254967in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.254967in}}%
\pgfpathlineto{\pgfqpoint{11.724014in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{10.923988in}{6.254967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.022133in}}%
\pgfpathlineto{\pgfqpoint{14.009805in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{13.209778in}{6.022133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.495569in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{16.295596in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{15.495569in}{6.157600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.781360in}{6.190414in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.190414in}}%
\pgfpathlineto{\pgfqpoint{18.581386in}{6.272330in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.272330in}}%
\pgfpathlineto{\pgfqpoint{17.781360in}{6.190414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695142in}{6.174533in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.174533in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{2.695142in}{6.174533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980932in}{6.136433in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.136433in}}%
\pgfpathlineto{\pgfqpoint{5.780959in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{4.980932in}{6.136433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266723in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{6.157600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552513in}{6.106800in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{6.106800in}}%
\pgfpathlineto{\pgfqpoint{10.352540in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{9.552513in}{6.106800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.838304in}{6.170300in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.170300in}}%
\pgfpathlineto{\pgfqpoint{12.638331in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{11.838304in}{6.170300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{5.827400in}}%
\pgfpathlineto{\pgfqpoint{14.924121in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{14.124095in}{5.827400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{17.209912in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.310000in}}%
\pgfpathlineto{\pgfqpoint{16.409885in}{6.102567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.426528in}{2.076667in}}{\pgfqpoint{18.423472in}{4.233333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.695676in}{6.078096in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{6.078096in}}%
\pgfpathlineto{\pgfqpoint{19.495702in}{6.271666in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{6.271666in}}%
\pgfpathlineto{\pgfqpoint{18.695676in}{6.078096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180839in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877829in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466629in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163620in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752420in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.449410in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038210in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.735201in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.324001in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020991in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609792in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.306782in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.895582in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.592573in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.181373in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.878363in, y=1.250341in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095155in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683385in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380946in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969175in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666736in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.254966in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952527in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.540757in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238317in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.826547in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.524108in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.112338in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.809899in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.398128in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.095689in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.683919in, y=1.098032in, left, base,rotate=35.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont SConv}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523707in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont GoogleNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809498in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont InceptionV2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.095288in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.381079in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.666870in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont ResNet152}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.952660in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SqueezeNet}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.238451in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont VGG16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.524241in,y=0.965556in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Geo Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638264in,y=0.533644in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{2.076667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081883in, y=1.928934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{2.923333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=2.775601in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{3.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=3.622268in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{4.616667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=4.468934in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{5.463333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834460in, y=5.315601in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426528in}{6.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587037in, y=6.162268in, left, base]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531481in,y=4.193333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{1.426528in}{6.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426528in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.076667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638264in,y=6.396670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution Breakdown (x86)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathlineto{\pgfqpoint{14.272113in}{6.751298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.338779in}{6.751298in}}{\pgfqpoint{14.338779in}{6.817965in}}%
\pgfpathlineto{\pgfqpoint{14.338779in}{7.273889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.338779in}{7.340556in}}{\pgfqpoint{14.272113in}{7.340556in}}%
\pgfpathlineto{\pgfqpoint{7.059971in}{7.340556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993304in}{7.340556in}}{\pgfqpoint{6.993304in}{7.273889in}}%
\pgfpathlineto{\pgfqpoint{6.993304in}{6.817965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993304in}{6.751298in}}{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathlineto{\pgfqpoint{7.059971in}{6.751298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathlineto{\pgfqpoint{14.244335in}{6.779076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.311002in}{6.779076in}}{\pgfqpoint{14.311002in}{6.845742in}}%
\pgfpathlineto{\pgfqpoint{14.311002in}{7.301667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.311002in}{7.368333in}}{\pgfqpoint{14.244335in}{7.368333in}}%
\pgfpathlineto{\pgfqpoint{7.032193in}{7.368333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965526in}{7.368333in}}{\pgfqpoint{6.965526in}{7.301667in}}%
\pgfpathlineto{\pgfqpoint{6.965526in}{6.845742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965526in}{6.779076in}}{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathlineto{\pgfqpoint{7.032193in}{6.779076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098860in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{7.765526in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{7.765526in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{7.098860in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{7.098860in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032193in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Packing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.980923in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{10.647590in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{10.647590in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{9.980923in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{9.980923in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.914257in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont mK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.124218in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{12.790884in}{6.981745in}}%
\pgfpathlineto{\pgfqpoint{12.790884in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{12.124218in}{7.215078in}}%
\pgfpathlineto{\pgfqpoint{12.124218in}{6.981745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.057551in,y=6.981745in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Others}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g4_power_convolution_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324653in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{2.324653in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{2.324653in}{1.687963in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351018in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.368595in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.368595in}{6.360595in}}%
\pgfpathlineto{\pgfqpoint{2.351018in}{6.360595in}}%
\pgfpathlineto{\pgfqpoint{2.351018in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368595in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.386172in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.386172in}{6.330522in}}%
\pgfpathlineto{\pgfqpoint{2.368595in}{6.330522in}}%
\pgfpathlineto{\pgfqpoint{2.368595in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386172in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{6.262716in}}%
\pgfpathlineto{\pgfqpoint{2.386172in}{6.262716in}}%
\pgfpathlineto{\pgfqpoint{2.386172in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403749in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.421326in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.421326in}{6.236797in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{6.236797in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421326in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.438903in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.438903in}{6.143181in}}%
\pgfpathlineto{\pgfqpoint{2.421326in}{6.143181in}}%
\pgfpathlineto{\pgfqpoint{2.421326in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438903in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.456480in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.456480in}{5.970307in}}%
\pgfpathlineto{\pgfqpoint{2.438903in}{5.970307in}}%
\pgfpathlineto{\pgfqpoint{2.438903in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456480in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{5.890774in}}%
\pgfpathlineto{\pgfqpoint{2.456480in}{5.890774in}}%
\pgfpathlineto{\pgfqpoint{2.456480in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474058in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.491635in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.491635in}{5.884221in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{5.884221in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491635in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{5.879086in}}%
\pgfpathlineto{\pgfqpoint{2.491635in}{5.879086in}}%
\pgfpathlineto{\pgfqpoint{2.491635in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509212in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.526789in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.526789in}{5.829383in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{5.829383in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526789in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{5.817947in}}%
\pgfpathlineto{\pgfqpoint{2.526789in}{5.817947in}}%
\pgfpathlineto{\pgfqpoint{2.526789in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544366in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.561943in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.561943in}{5.798517in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{5.798517in}}%
\pgfpathlineto{\pgfqpoint{2.544366in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561943in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.579520in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.579520in}{5.775417in}}%
\pgfpathlineto{\pgfqpoint{2.561943in}{5.775417in}}%
\pgfpathlineto{\pgfqpoint{2.561943in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579520in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{5.682879in}}%
\pgfpathlineto{\pgfqpoint{2.579520in}{5.682879in}}%
\pgfpathlineto{\pgfqpoint{2.579520in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597097in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.614674in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.614674in}{5.671901in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{5.671901in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614674in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{5.670506in}}%
\pgfpathlineto{\pgfqpoint{2.614674in}{5.670506in}}%
\pgfpathlineto{\pgfqpoint{2.614674in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632251in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{5.626969in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{5.626969in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649828in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.667405in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.667405in}{5.549582in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{5.549582in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667405in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.684982in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.684982in}{5.500390in}}%
\pgfpathlineto{\pgfqpoint{2.667405in}{5.500390in}}%
\pgfpathlineto{\pgfqpoint{2.667405in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684982in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{5.489957in}}%
\pgfpathlineto{\pgfqpoint{2.684982in}{5.489957in}}%
\pgfpathlineto{\pgfqpoint{2.684982in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702559in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{5.488465in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{5.488465in}}%
\pgfpathlineto{\pgfqpoint{2.702559in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720136in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{5.463681in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{5.463681in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737713in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{5.463114in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{5.463114in}}%
\pgfpathlineto{\pgfqpoint{2.737713in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755290in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.772867in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.772867in}{5.446504in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{5.446504in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772867in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{5.441074in}}%
\pgfpathlineto{\pgfqpoint{2.772867in}{5.441074in}}%
\pgfpathlineto{\pgfqpoint{2.772867in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790444in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.808021in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.808021in}{5.432230in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{5.432230in}}%
\pgfpathlineto{\pgfqpoint{2.790444in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808021in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{5.414950in}}%
\pgfpathlineto{\pgfqpoint{2.808021in}{5.414950in}}%
\pgfpathlineto{\pgfqpoint{2.808021in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825598in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.843175in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.843175in}{5.414486in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{5.414486in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843175in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{5.406220in}}%
\pgfpathlineto{\pgfqpoint{2.843175in}{5.406220in}}%
\pgfpathlineto{\pgfqpoint{2.843175in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860752in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{5.405797in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{5.405797in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878329in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{5.234443in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{5.234443in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895906in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{5.178514in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{5.178514in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913483in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.931060in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.931060in}{5.170716in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{5.170716in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931060in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.948637in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.948637in}{5.156708in}}%
\pgfpathlineto{\pgfqpoint{2.931060in}{5.156708in}}%
\pgfpathlineto{\pgfqpoint{2.931060in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948637in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{5.127154in}}%
\pgfpathlineto{\pgfqpoint{2.948637in}{5.127154in}}%
\pgfpathlineto{\pgfqpoint{2.948637in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966214in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{5.113874in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{5.113874in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983791in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.001368in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.001368in}{5.113309in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{5.113309in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001368in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{5.095351in}}%
\pgfpathlineto{\pgfqpoint{3.001368in}{5.095351in}}%
\pgfpathlineto{\pgfqpoint{3.001368in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018945in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{5.078691in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{5.078691in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036522in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.054099in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.054099in}{5.016792in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{5.016792in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054099in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{5.003979in}}%
\pgfpathlineto{\pgfqpoint{3.054099in}{5.003979in}}%
\pgfpathlineto{\pgfqpoint{3.054099in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071676in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.089253in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.089253in}{4.919511in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{4.919511in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089253in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{4.905929in}}%
\pgfpathlineto{\pgfqpoint{3.089253in}{4.905929in}}%
\pgfpathlineto{\pgfqpoint{3.089253in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106830in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{4.898210in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{4.898210in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124407in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.141984in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.141984in}{4.839325in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{4.839325in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141984in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{4.812278in}}%
\pgfpathlineto{\pgfqpoint{3.141984in}{4.812278in}}%
\pgfpathlineto{\pgfqpoint{3.141984in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159562in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{4.803807in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{4.803807in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177139in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{4.802853in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{4.802853in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194716in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{4.790956in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{4.790956in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212293in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.229870in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.229870in}{4.711350in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{4.711350in}}%
\pgfpathlineto{\pgfqpoint{3.212293in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229870in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.247447in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.247447in}{4.707824in}}%
\pgfpathlineto{\pgfqpoint{3.229870in}{4.707824in}}%
\pgfpathlineto{\pgfqpoint{3.229870in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247447in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{4.680955in}}%
\pgfpathlineto{\pgfqpoint{3.247447in}{4.680955in}}%
\pgfpathlineto{\pgfqpoint{3.247447in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265024in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.282601in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.282601in}{4.646521in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{4.646521in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282601in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.300178in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.300178in}{4.642803in}}%
\pgfpathlineto{\pgfqpoint{3.282601in}{4.642803in}}%
\pgfpathlineto{\pgfqpoint{3.282601in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300178in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{4.639917in}}%
\pgfpathlineto{\pgfqpoint{3.300178in}{4.639917in}}%
\pgfpathlineto{\pgfqpoint{3.300178in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317755in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.335332in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.335332in}{4.618244in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{4.618244in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335332in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.352909in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.352909in}{4.585448in}}%
\pgfpathlineto{\pgfqpoint{3.335332in}{4.585448in}}%
\pgfpathlineto{\pgfqpoint{3.335332in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352909in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.370486in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.370486in}{4.576204in}}%
\pgfpathlineto{\pgfqpoint{3.352909in}{4.576204in}}%
\pgfpathlineto{\pgfqpoint{3.352909in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370486in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.564107in}}%
\pgfpathlineto{\pgfqpoint{3.370486in}{4.564107in}}%
\pgfpathlineto{\pgfqpoint{3.370486in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388063in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.405640in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.405640in}{4.562618in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{4.562618in}}%
\pgfpathlineto{\pgfqpoint{3.388063in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405640in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.423217in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.423217in}{4.559750in}}%
\pgfpathlineto{\pgfqpoint{3.405640in}{4.559750in}}%
\pgfpathlineto{\pgfqpoint{3.405640in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423217in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.440794in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.440794in}{4.554353in}}%
\pgfpathlineto{\pgfqpoint{3.423217in}{4.554353in}}%
\pgfpathlineto{\pgfqpoint{3.423217in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440794in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.458371in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.458371in}{4.551045in}}%
\pgfpathlineto{\pgfqpoint{3.440794in}{4.551045in}}%
\pgfpathlineto{\pgfqpoint{3.440794in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458371in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.475948in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.475948in}{4.532923in}}%
\pgfpathlineto{\pgfqpoint{3.458371in}{4.532923in}}%
\pgfpathlineto{\pgfqpoint{3.458371in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475948in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.493525in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.493525in}{4.528611in}}%
\pgfpathlineto{\pgfqpoint{3.475948in}{4.528611in}}%
\pgfpathlineto{\pgfqpoint{3.475948in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493525in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{4.519385in}}%
\pgfpathlineto{\pgfqpoint{3.493525in}{4.519385in}}%
\pgfpathlineto{\pgfqpoint{3.493525in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511102in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.528679in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.528679in}{4.503097in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{4.503097in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528679in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.546256in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.546256in}{4.502286in}}%
\pgfpathlineto{\pgfqpoint{3.528679in}{4.502286in}}%
\pgfpathlineto{\pgfqpoint{3.528679in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546256in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{4.501830in}}%
\pgfpathlineto{\pgfqpoint{3.546256in}{4.501830in}}%
\pgfpathlineto{\pgfqpoint{3.546256in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563833in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{3.563833in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581410in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{4.467832in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{4.467832in}}%
\pgfpathlineto{\pgfqpoint{3.581410in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598987in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{4.466239in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{4.466239in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616564in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.634141in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.634141in}{4.448192in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{4.448192in}}%
\pgfpathlineto{\pgfqpoint{3.616564in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634141in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.651718in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.651718in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{3.634141in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{3.634141in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651718in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{3.651718in}{4.415729in}}%
\pgfpathlineto{\pgfqpoint{3.651718in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669295in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.686872in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.686872in}{4.408440in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{4.408440in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686872in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{4.384762in}}%
\pgfpathlineto{\pgfqpoint{3.686872in}{4.384762in}}%
\pgfpathlineto{\pgfqpoint{3.686872in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704449in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{4.355243in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{4.355243in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722026in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.739603in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.739603in}{4.354259in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{4.354259in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739603in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.757180in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.757180in}{4.350979in}}%
\pgfpathlineto{\pgfqpoint{3.739603in}{4.350979in}}%
\pgfpathlineto{\pgfqpoint{3.739603in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757180in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{4.349206in}}%
\pgfpathlineto{\pgfqpoint{3.757180in}{4.349206in}}%
\pgfpathlineto{\pgfqpoint{3.757180in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774757in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.792334in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.792334in}{4.343766in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{4.343766in}}%
\pgfpathlineto{\pgfqpoint{3.774757in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792334in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.809911in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.809911in}{4.340889in}}%
\pgfpathlineto{\pgfqpoint{3.792334in}{4.340889in}}%
\pgfpathlineto{\pgfqpoint{3.792334in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809911in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.827489in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.827489in}{4.337661in}}%
\pgfpathlineto{\pgfqpoint{3.809911in}{4.337661in}}%
\pgfpathlineto{\pgfqpoint{3.809911in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827489in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.845066in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.845066in}{4.333719in}}%
\pgfpathlineto{\pgfqpoint{3.827489in}{4.333719in}}%
\pgfpathlineto{\pgfqpoint{3.827489in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845066in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{4.326517in}}%
\pgfpathlineto{\pgfqpoint{3.845066in}{4.326517in}}%
\pgfpathlineto{\pgfqpoint{3.845066in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862643in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{4.324501in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{4.324501in}}%
\pgfpathlineto{\pgfqpoint{3.862643in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880220in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.897797in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.897797in}{4.318697in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{4.318697in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897797in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.915374in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.915374in}{4.318039in}}%
\pgfpathlineto{\pgfqpoint{3.897797in}{4.318039in}}%
\pgfpathlineto{\pgfqpoint{3.897797in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915374in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.932951in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.932951in}{4.316384in}}%
\pgfpathlineto{\pgfqpoint{3.915374in}{4.316384in}}%
\pgfpathlineto{\pgfqpoint{3.915374in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932951in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.950528in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.950528in}{4.302988in}}%
\pgfpathlineto{\pgfqpoint{3.932951in}{4.302988in}}%
\pgfpathlineto{\pgfqpoint{3.932951in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950528in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.968105in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.968105in}{4.292085in}}%
\pgfpathlineto{\pgfqpoint{3.950528in}{4.292085in}}%
\pgfpathlineto{\pgfqpoint{3.950528in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968105in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{4.274320in}}%
\pgfpathlineto{\pgfqpoint{3.968105in}{4.274320in}}%
\pgfpathlineto{\pgfqpoint{3.968105in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985682in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.003259in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.003259in}{4.269733in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{4.269733in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003259in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.020836in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.020836in}{4.236298in}}%
\pgfpathlineto{\pgfqpoint{4.003259in}{4.236298in}}%
\pgfpathlineto{\pgfqpoint{4.003259in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020836in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{4.218510in}}%
\pgfpathlineto{\pgfqpoint{4.020836in}{4.218510in}}%
\pgfpathlineto{\pgfqpoint{4.020836in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038413in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.055990in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.055990in}{4.203371in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{4.203371in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055990in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.073567in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.073567in}{4.190337in}}%
\pgfpathlineto{\pgfqpoint{4.055990in}{4.190337in}}%
\pgfpathlineto{\pgfqpoint{4.055990in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073567in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{4.164489in}}%
\pgfpathlineto{\pgfqpoint{4.073567in}{4.164489in}}%
\pgfpathlineto{\pgfqpoint{4.073567in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091144in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.108721in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.108721in}{4.160791in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{4.160791in}}%
\pgfpathlineto{\pgfqpoint{4.091144in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108721in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.126298in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.126298in}{4.159587in}}%
\pgfpathlineto{\pgfqpoint{4.108721in}{4.159587in}}%
\pgfpathlineto{\pgfqpoint{4.108721in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126298in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.143875in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.143875in}{4.157133in}}%
\pgfpathlineto{\pgfqpoint{4.126298in}{4.157133in}}%
\pgfpathlineto{\pgfqpoint{4.126298in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143875in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.161452in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.161452in}{4.142040in}}%
\pgfpathlineto{\pgfqpoint{4.143875in}{4.142040in}}%
\pgfpathlineto{\pgfqpoint{4.143875in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161452in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.179029in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.179029in}{4.124877in}}%
\pgfpathlineto{\pgfqpoint{4.161452in}{4.124877in}}%
\pgfpathlineto{\pgfqpoint{4.161452in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179029in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.196606in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.196606in}{4.123202in}}%
\pgfpathlineto{\pgfqpoint{4.179029in}{4.123202in}}%
\pgfpathlineto{\pgfqpoint{4.179029in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196606in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.214183in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.214183in}{4.112312in}}%
\pgfpathlineto{\pgfqpoint{4.196606in}{4.112312in}}%
\pgfpathlineto{\pgfqpoint{4.196606in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214183in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.231760in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.231760in}{4.101177in}}%
\pgfpathlineto{\pgfqpoint{4.214183in}{4.101177in}}%
\pgfpathlineto{\pgfqpoint{4.214183in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231760in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.249337in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.249337in}{4.100375in}}%
\pgfpathlineto{\pgfqpoint{4.231760in}{4.100375in}}%
\pgfpathlineto{\pgfqpoint{4.231760in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249337in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.266914in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.266914in}{4.095233in}}%
\pgfpathlineto{\pgfqpoint{4.249337in}{4.095233in}}%
\pgfpathlineto{\pgfqpoint{4.249337in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266914in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.284491in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.284491in}{4.081113in}}%
\pgfpathlineto{\pgfqpoint{4.266914in}{4.081113in}}%
\pgfpathlineto{\pgfqpoint{4.266914in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284491in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.302068in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.302068in}{4.077807in}}%
\pgfpathlineto{\pgfqpoint{4.284491in}{4.077807in}}%
\pgfpathlineto{\pgfqpoint{4.284491in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302068in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{4.077515in}}%
\pgfpathlineto{\pgfqpoint{4.302068in}{4.077515in}}%
\pgfpathlineto{\pgfqpoint{4.302068in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319645in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.337222in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.337222in}{4.076405in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{4.076405in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337222in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.354799in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.354799in}{4.067519in}}%
\pgfpathlineto{\pgfqpoint{4.337222in}{4.067519in}}%
\pgfpathlineto{\pgfqpoint{4.337222in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354799in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.372376in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.372376in}{4.063865in}}%
\pgfpathlineto{\pgfqpoint{4.354799in}{4.063865in}}%
\pgfpathlineto{\pgfqpoint{4.354799in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372376in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.389953in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.389953in}{4.059636in}}%
\pgfpathlineto{\pgfqpoint{4.372376in}{4.059636in}}%
\pgfpathlineto{\pgfqpoint{4.372376in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389953in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.407530in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.407530in}{4.058519in}}%
\pgfpathlineto{\pgfqpoint{4.389953in}{4.058519in}}%
\pgfpathlineto{\pgfqpoint{4.389953in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407530in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.425107in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.425107in}{4.057789in}}%
\pgfpathlineto{\pgfqpoint{4.407530in}{4.057789in}}%
\pgfpathlineto{\pgfqpoint{4.407530in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425107in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.442684in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.442684in}{4.049055in}}%
\pgfpathlineto{\pgfqpoint{4.425107in}{4.049055in}}%
\pgfpathlineto{\pgfqpoint{4.425107in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442684in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{4.040112in}}%
\pgfpathlineto{\pgfqpoint{4.442684in}{4.040112in}}%
\pgfpathlineto{\pgfqpoint{4.442684in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460261in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.477838in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.477838in}{4.039737in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{4.039737in}}%
\pgfpathlineto{\pgfqpoint{4.460261in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477838in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{4.039176in}}%
\pgfpathlineto{\pgfqpoint{4.477838in}{4.039176in}}%
\pgfpathlineto{\pgfqpoint{4.477838in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495416in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{4.037952in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{4.037952in}}%
\pgfpathlineto{\pgfqpoint{4.495416in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512993in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{4.037781in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{4.037781in}}%
\pgfpathlineto{\pgfqpoint{4.512993in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530570in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.548147in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.548147in}{4.037572in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{4.037572in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548147in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.565724in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.565724in}{4.033336in}}%
\pgfpathlineto{\pgfqpoint{4.548147in}{4.033336in}}%
\pgfpathlineto{\pgfqpoint{4.548147in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565724in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{4.029006in}}%
\pgfpathlineto{\pgfqpoint{4.565724in}{4.029006in}}%
\pgfpathlineto{\pgfqpoint{4.565724in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583301in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.600878in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.600878in}{4.025385in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{4.025385in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600878in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.618455in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.618455in}{4.022709in}}%
\pgfpathlineto{\pgfqpoint{4.600878in}{4.022709in}}%
\pgfpathlineto{\pgfqpoint{4.600878in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618455in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.636032in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.636032in}{4.021511in}}%
\pgfpathlineto{\pgfqpoint{4.618455in}{4.021511in}}%
\pgfpathlineto{\pgfqpoint{4.618455in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636032in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{4.021426in}}%
\pgfpathlineto{\pgfqpoint{4.636032in}{4.021426in}}%
\pgfpathlineto{\pgfqpoint{4.636032in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653609in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{4.020954in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{4.020954in}}%
\pgfpathlineto{\pgfqpoint{4.653609in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671186in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{4.001970in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{4.001970in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688763in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{4.001298in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{4.001298in}}%
\pgfpathlineto{\pgfqpoint{4.688763in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706340in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{3.996440in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{3.996440in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723917in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.741494in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.741494in}{3.989670in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{3.989670in}}%
\pgfpathlineto{\pgfqpoint{4.723917in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741494in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.759071in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.759071in}{3.986145in}}%
\pgfpathlineto{\pgfqpoint{4.741494in}{3.986145in}}%
\pgfpathlineto{\pgfqpoint{4.741494in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759071in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.776648in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.776648in}{3.974718in}}%
\pgfpathlineto{\pgfqpoint{4.759071in}{3.974718in}}%
\pgfpathlineto{\pgfqpoint{4.759071in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776648in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{3.970511in}}%
\pgfpathlineto{\pgfqpoint{4.776648in}{3.970511in}}%
\pgfpathlineto{\pgfqpoint{4.776648in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794225in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.811802in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.811802in}{3.968391in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{3.968391in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811802in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.829379in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.829379in}{3.966367in}}%
\pgfpathlineto{\pgfqpoint{4.811802in}{3.966367in}}%
\pgfpathlineto{\pgfqpoint{4.811802in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829379in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.846956in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.846956in}{3.963910in}}%
\pgfpathlineto{\pgfqpoint{4.829379in}{3.963910in}}%
\pgfpathlineto{\pgfqpoint{4.829379in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846956in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.864533in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.864533in}{3.963179in}}%
\pgfpathlineto{\pgfqpoint{4.846956in}{3.963179in}}%
\pgfpathlineto{\pgfqpoint{4.846956in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864533in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.882110in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.882110in}{3.956697in}}%
\pgfpathlineto{\pgfqpoint{4.864533in}{3.956697in}}%
\pgfpathlineto{\pgfqpoint{4.864533in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882110in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{4.882110in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{4.882110in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899687in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.917264in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.917264in}{3.954409in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{3.954409in}}%
\pgfpathlineto{\pgfqpoint{4.899687in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917264in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{3.953732in}}%
\pgfpathlineto{\pgfqpoint{4.917264in}{3.953732in}}%
\pgfpathlineto{\pgfqpoint{4.917264in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934841in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.952418in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.952418in}{3.953273in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{3.953273in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952418in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{3.944771in}}%
\pgfpathlineto{\pgfqpoint{4.952418in}{3.944771in}}%
\pgfpathlineto{\pgfqpoint{4.952418in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969995in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{3.928086in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{3.928086in}}%
\pgfpathlineto{\pgfqpoint{4.969995in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987572in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{3.917203in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{3.917203in}}%
\pgfpathlineto{\pgfqpoint{4.987572in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005149in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.022726in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.022726in}{3.916634in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{3.916634in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022726in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.040303in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.040303in}{3.910585in}}%
\pgfpathlineto{\pgfqpoint{5.022726in}{3.910585in}}%
\pgfpathlineto{\pgfqpoint{5.022726in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040303in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.057880in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.057880in}{3.880423in}}%
\pgfpathlineto{\pgfqpoint{5.040303in}{3.880423in}}%
\pgfpathlineto{\pgfqpoint{5.040303in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057880in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.075457in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.075457in}{3.874035in}}%
\pgfpathlineto{\pgfqpoint{5.057880in}{3.874035in}}%
\pgfpathlineto{\pgfqpoint{5.057880in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075457in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.093034in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.093034in}{3.868798in}}%
\pgfpathlineto{\pgfqpoint{5.075457in}{3.868798in}}%
\pgfpathlineto{\pgfqpoint{5.075457in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093034in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{3.866507in}}%
\pgfpathlineto{\pgfqpoint{5.093034in}{3.866507in}}%
\pgfpathlineto{\pgfqpoint{5.093034in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110611in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.128188in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.128188in}{3.865655in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{3.865655in}}%
\pgfpathlineto{\pgfqpoint{5.110611in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128188in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.145765in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.145765in}{3.865355in}}%
\pgfpathlineto{\pgfqpoint{5.128188in}{3.865355in}}%
\pgfpathlineto{\pgfqpoint{5.128188in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145765in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.163343in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.163343in}{3.855780in}}%
\pgfpathlineto{\pgfqpoint{5.145765in}{3.855780in}}%
\pgfpathlineto{\pgfqpoint{5.145765in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163343in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.180920in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.180920in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{5.163343in}{3.845652in}}%
\pgfpathlineto{\pgfqpoint{5.163343in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180920in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.198497in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.198497in}{3.809615in}}%
\pgfpathlineto{\pgfqpoint{5.180920in}{3.809615in}}%
\pgfpathlineto{\pgfqpoint{5.180920in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198497in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{3.802845in}}%
\pgfpathlineto{\pgfqpoint{5.198497in}{3.802845in}}%
\pgfpathlineto{\pgfqpoint{5.198497in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216074in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{3.793744in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{3.793744in}}%
\pgfpathlineto{\pgfqpoint{5.216074in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233651in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.251228in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.251228in}{3.778827in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{3.778827in}}%
\pgfpathlineto{\pgfqpoint{5.233651in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251228in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{3.772318in}}%
\pgfpathlineto{\pgfqpoint{5.251228in}{3.772318in}}%
\pgfpathlineto{\pgfqpoint{5.251228in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268805in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{3.760199in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{3.760199in}}%
\pgfpathlineto{\pgfqpoint{5.268805in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286382in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.748923in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{3.748923in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303959in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.321536in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.321536in}{3.734491in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{3.734491in}}%
\pgfpathlineto{\pgfqpoint{5.303959in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321536in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.339113in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.339113in}{3.733753in}}%
\pgfpathlineto{\pgfqpoint{5.321536in}{3.733753in}}%
\pgfpathlineto{\pgfqpoint{5.321536in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339113in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.356690in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.356690in}{3.729603in}}%
\pgfpathlineto{\pgfqpoint{5.339113in}{3.729603in}}%
\pgfpathlineto{\pgfqpoint{5.339113in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356690in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.374267in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.374267in}{3.719909in}}%
\pgfpathlineto{\pgfqpoint{5.356690in}{3.719909in}}%
\pgfpathlineto{\pgfqpoint{5.356690in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374267in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{3.717649in}}%
\pgfpathlineto{\pgfqpoint{5.374267in}{3.717649in}}%
\pgfpathlineto{\pgfqpoint{5.374267in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391844in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.409421in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.409421in}{3.714841in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{3.714841in}}%
\pgfpathlineto{\pgfqpoint{5.391844in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409421in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.426998in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.426998in}{3.707146in}}%
\pgfpathlineto{\pgfqpoint{5.409421in}{3.707146in}}%
\pgfpathlineto{\pgfqpoint{5.409421in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426998in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.444575in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.444575in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{5.426998in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{5.426998in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444575in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.462152in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.462152in}{3.702791in}}%
\pgfpathlineto{\pgfqpoint{5.444575in}{3.702791in}}%
\pgfpathlineto{\pgfqpoint{5.444575in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462152in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.479729in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.479729in}{3.698976in}}%
\pgfpathlineto{\pgfqpoint{5.462152in}{3.698976in}}%
\pgfpathlineto{\pgfqpoint{5.462152in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479729in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{3.697725in}}%
\pgfpathlineto{\pgfqpoint{5.479729in}{3.697725in}}%
\pgfpathlineto{\pgfqpoint{5.479729in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497306in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.514883in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.514883in}{3.697306in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{3.697306in}}%
\pgfpathlineto{\pgfqpoint{5.497306in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514883in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{3.681382in}}%
\pgfpathlineto{\pgfqpoint{5.514883in}{3.681382in}}%
\pgfpathlineto{\pgfqpoint{5.514883in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532460in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.550037in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.550037in}{3.673677in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{3.673677in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550037in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{3.665711in}}%
\pgfpathlineto{\pgfqpoint{5.550037in}{3.665711in}}%
\pgfpathlineto{\pgfqpoint{5.550037in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567614in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{5.567614in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585191in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.602768in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.602768in}{3.654474in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{3.654474in}}%
\pgfpathlineto{\pgfqpoint{5.585191in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602768in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.620345in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.620345in}{3.652025in}}%
\pgfpathlineto{\pgfqpoint{5.602768in}{3.652025in}}%
\pgfpathlineto{\pgfqpoint{5.602768in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620345in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.637922in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.637922in}{3.646996in}}%
\pgfpathlineto{\pgfqpoint{5.620345in}{3.646996in}}%
\pgfpathlineto{\pgfqpoint{5.620345in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637922in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.655499in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.655499in}{3.646172in}}%
\pgfpathlineto{\pgfqpoint{5.637922in}{3.646172in}}%
\pgfpathlineto{\pgfqpoint{5.637922in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655499in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{3.642160in}}%
\pgfpathlineto{\pgfqpoint{5.655499in}{3.642160in}}%
\pgfpathlineto{\pgfqpoint{5.655499in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673076in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.690653in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.690653in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690653in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.708230in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.708230in}{3.641782in}}%
\pgfpathlineto{\pgfqpoint{5.690653in}{3.641782in}}%
\pgfpathlineto{\pgfqpoint{5.690653in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708230in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.725807in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.725807in}{3.641539in}}%
\pgfpathlineto{\pgfqpoint{5.708230in}{3.641539in}}%
\pgfpathlineto{\pgfqpoint{5.708230in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725807in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.743384in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.743384in}{3.639979in}}%
\pgfpathlineto{\pgfqpoint{5.725807in}{3.639979in}}%
\pgfpathlineto{\pgfqpoint{5.725807in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743384in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.760961in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.760961in}{3.638492in}}%
\pgfpathlineto{\pgfqpoint{5.743384in}{3.638492in}}%
\pgfpathlineto{\pgfqpoint{5.743384in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760961in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.778538in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.778538in}{3.637583in}}%
\pgfpathlineto{\pgfqpoint{5.760961in}{3.637583in}}%
\pgfpathlineto{\pgfqpoint{5.760961in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778538in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.796115in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.796115in}{3.634525in}}%
\pgfpathlineto{\pgfqpoint{5.778538in}{3.634525in}}%
\pgfpathlineto{\pgfqpoint{5.778538in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796115in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.813692in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.813692in}{3.634255in}}%
\pgfpathlineto{\pgfqpoint{5.796115in}{3.634255in}}%
\pgfpathlineto{\pgfqpoint{5.796115in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813692in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.831270in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.831270in}{3.627730in}}%
\pgfpathlineto{\pgfqpoint{5.813692in}{3.627730in}}%
\pgfpathlineto{\pgfqpoint{5.813692in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831270in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{3.624420in}}%
\pgfpathlineto{\pgfqpoint{5.831270in}{3.624420in}}%
\pgfpathlineto{\pgfqpoint{5.831270in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848847in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.866424in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.866424in}{3.622622in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{3.622622in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866424in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.884001in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.884001in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{5.866424in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{5.866424in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884001in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.901578in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.901578in}{3.618799in}}%
\pgfpathlineto{\pgfqpoint{5.884001in}{3.618799in}}%
\pgfpathlineto{\pgfqpoint{5.884001in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901578in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.919155in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.919155in}{3.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901578in}{3.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901578in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919155in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{3.613723in}}%
\pgfpathlineto{\pgfqpoint{5.919155in}{3.613723in}}%
\pgfpathlineto{\pgfqpoint{5.919155in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936732in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.954309in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.954309in}{3.613048in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{3.613048in}}%
\pgfpathlineto{\pgfqpoint{5.936732in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954309in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.971886in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.971886in}{3.611701in}}%
\pgfpathlineto{\pgfqpoint{5.954309in}{3.611701in}}%
\pgfpathlineto{\pgfqpoint{5.954309in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971886in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.989463in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{5.989463in}{3.604420in}}%
\pgfpathlineto{\pgfqpoint{5.971886in}{3.604420in}}%
\pgfpathlineto{\pgfqpoint{5.971886in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989463in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.007040in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.007040in}{3.600069in}}%
\pgfpathlineto{\pgfqpoint{5.989463in}{3.600069in}}%
\pgfpathlineto{\pgfqpoint{5.989463in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007040in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.024617in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.024617in}{3.596255in}}%
\pgfpathlineto{\pgfqpoint{6.007040in}{3.596255in}}%
\pgfpathlineto{\pgfqpoint{6.007040in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024617in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.042194in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.042194in}{3.593828in}}%
\pgfpathlineto{\pgfqpoint{6.024617in}{3.593828in}}%
\pgfpathlineto{\pgfqpoint{6.024617in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042194in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.059771in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.059771in}{3.588455in}}%
\pgfpathlineto{\pgfqpoint{6.042194in}{3.588455in}}%
\pgfpathlineto{\pgfqpoint{6.042194in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059771in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{3.569143in}}%
\pgfpathlineto{\pgfqpoint{6.059771in}{3.569143in}}%
\pgfpathlineto{\pgfqpoint{6.059771in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077348in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.094925in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.094925in}{3.563737in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{3.563737in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094925in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.112502in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.112502in}{3.543828in}}%
\pgfpathlineto{\pgfqpoint{6.094925in}{3.543828in}}%
\pgfpathlineto{\pgfqpoint{6.094925in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112502in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.130079in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.130079in}{3.539648in}}%
\pgfpathlineto{\pgfqpoint{6.112502in}{3.539648in}}%
\pgfpathlineto{\pgfqpoint{6.112502in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130079in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.147656in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.147656in}{3.532143in}}%
\pgfpathlineto{\pgfqpoint{6.130079in}{3.532143in}}%
\pgfpathlineto{\pgfqpoint{6.130079in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147656in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.165233in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.165233in}{3.529092in}}%
\pgfpathlineto{\pgfqpoint{6.147656in}{3.529092in}}%
\pgfpathlineto{\pgfqpoint{6.147656in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165233in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.182810in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.182810in}{3.513824in}}%
\pgfpathlineto{\pgfqpoint{6.165233in}{3.513824in}}%
\pgfpathlineto{\pgfqpoint{6.165233in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182810in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.200387in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.200387in}{3.495082in}}%
\pgfpathlineto{\pgfqpoint{6.182810in}{3.495082in}}%
\pgfpathlineto{\pgfqpoint{6.182810in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200387in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.217964in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.217964in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{6.200387in}{3.493792in}}%
\pgfpathlineto{\pgfqpoint{6.200387in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217964in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.235541in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.235541in}{3.491790in}}%
\pgfpathlineto{\pgfqpoint{6.217964in}{3.491790in}}%
\pgfpathlineto{\pgfqpoint{6.217964in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235541in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.253118in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.253118in}{3.486385in}}%
\pgfpathlineto{\pgfqpoint{6.235541in}{3.486385in}}%
\pgfpathlineto{\pgfqpoint{6.235541in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253118in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.270695in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.270695in}{3.480828in}}%
\pgfpathlineto{\pgfqpoint{6.253118in}{3.480828in}}%
\pgfpathlineto{\pgfqpoint{6.253118in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270695in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.288272in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.288272in}{3.475387in}}%
\pgfpathlineto{\pgfqpoint{6.270695in}{3.475387in}}%
\pgfpathlineto{\pgfqpoint{6.270695in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288272in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.305849in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.305849in}{3.472662in}}%
\pgfpathlineto{\pgfqpoint{6.288272in}{3.472662in}}%
\pgfpathlineto{\pgfqpoint{6.288272in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305849in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.323426in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.323426in}{3.469801in}}%
\pgfpathlineto{\pgfqpoint{6.305849in}{3.469801in}}%
\pgfpathlineto{\pgfqpoint{6.305849in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323426in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.341003in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.341003in}{3.469492in}}%
\pgfpathlineto{\pgfqpoint{6.323426in}{3.469492in}}%
\pgfpathlineto{\pgfqpoint{6.323426in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341003in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.358580in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.358580in}{3.454110in}}%
\pgfpathlineto{\pgfqpoint{6.341003in}{3.454110in}}%
\pgfpathlineto{\pgfqpoint{6.341003in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358580in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.376157in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.376157in}{3.452439in}}%
\pgfpathlineto{\pgfqpoint{6.358580in}{3.452439in}}%
\pgfpathlineto{\pgfqpoint{6.358580in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376157in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.393734in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.393734in}{3.450934in}}%
\pgfpathlineto{\pgfqpoint{6.376157in}{3.450934in}}%
\pgfpathlineto{\pgfqpoint{6.376157in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393734in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.411311in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.411311in}{3.446946in}}%
\pgfpathlineto{\pgfqpoint{6.393734in}{3.446946in}}%
\pgfpathlineto{\pgfqpoint{6.393734in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411311in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.428888in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.428888in}{3.443030in}}%
\pgfpathlineto{\pgfqpoint{6.411311in}{3.443030in}}%
\pgfpathlineto{\pgfqpoint{6.411311in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428888in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.446465in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.446465in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{6.428888in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{6.428888in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446465in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.464042in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.464042in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{6.446465in}{3.427789in}}%
\pgfpathlineto{\pgfqpoint{6.446465in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464042in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.481619in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.481619in}{3.426003in}}%
\pgfpathlineto{\pgfqpoint{6.464042in}{3.426003in}}%
\pgfpathlineto{\pgfqpoint{6.464042in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481619in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.499196in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.499196in}{3.425270in}}%
\pgfpathlineto{\pgfqpoint{6.481619in}{3.425270in}}%
\pgfpathlineto{\pgfqpoint{6.481619in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499196in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.516774in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.516774in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{6.499196in}{3.416851in}}%
\pgfpathlineto{\pgfqpoint{6.499196in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516774in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.534351in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.534351in}{3.413894in}}%
\pgfpathlineto{\pgfqpoint{6.516774in}{3.413894in}}%
\pgfpathlineto{\pgfqpoint{6.516774in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534351in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.551928in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.551928in}{3.410339in}}%
\pgfpathlineto{\pgfqpoint{6.534351in}{3.410339in}}%
\pgfpathlineto{\pgfqpoint{6.534351in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551928in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.569505in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.569505in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{6.551928in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{6.551928in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569505in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.587082in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.587082in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{6.569505in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{6.569505in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587082in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.604659in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.604659in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{6.587082in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{6.587082in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604659in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.622236in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.622236in}{3.405771in}}%
\pgfpathlineto{\pgfqpoint{6.604659in}{3.405771in}}%
\pgfpathlineto{\pgfqpoint{6.604659in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622236in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.639813in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.639813in}{3.404782in}}%
\pgfpathlineto{\pgfqpoint{6.622236in}{3.404782in}}%
\pgfpathlineto{\pgfqpoint{6.622236in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639813in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.657390in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.657390in}{3.403086in}}%
\pgfpathlineto{\pgfqpoint{6.639813in}{3.403086in}}%
\pgfpathlineto{\pgfqpoint{6.639813in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657390in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.674967in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.674967in}{3.402166in}}%
\pgfpathlineto{\pgfqpoint{6.657390in}{3.402166in}}%
\pgfpathlineto{\pgfqpoint{6.657390in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674967in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.692544in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.692544in}{3.401507in}}%
\pgfpathlineto{\pgfqpoint{6.674967in}{3.401507in}}%
\pgfpathlineto{\pgfqpoint{6.674967in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692544in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.710121in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.710121in}{3.398772in}}%
\pgfpathlineto{\pgfqpoint{6.692544in}{3.398772in}}%
\pgfpathlineto{\pgfqpoint{6.692544in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710121in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.727698in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.727698in}{3.398430in}}%
\pgfpathlineto{\pgfqpoint{6.710121in}{3.398430in}}%
\pgfpathlineto{\pgfqpoint{6.710121in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727698in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.745275in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.745275in}{3.395637in}}%
\pgfpathlineto{\pgfqpoint{6.727698in}{3.395637in}}%
\pgfpathlineto{\pgfqpoint{6.727698in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.745275in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.762852in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.762852in}{3.392175in}}%
\pgfpathlineto{\pgfqpoint{6.745275in}{3.392175in}}%
\pgfpathlineto{\pgfqpoint{6.745275in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762852in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.780429in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.780429in}{3.388869in}}%
\pgfpathlineto{\pgfqpoint{6.762852in}{3.388869in}}%
\pgfpathlineto{\pgfqpoint{6.762852in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780429in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.798006in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.798006in}{3.385525in}}%
\pgfpathlineto{\pgfqpoint{6.780429in}{3.385525in}}%
\pgfpathlineto{\pgfqpoint{6.780429in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798006in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.815583in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.815583in}{3.384979in}}%
\pgfpathlineto{\pgfqpoint{6.798006in}{3.384979in}}%
\pgfpathlineto{\pgfqpoint{6.798006in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815583in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.833160in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.833160in}{3.383328in}}%
\pgfpathlineto{\pgfqpoint{6.815583in}{3.383328in}}%
\pgfpathlineto{\pgfqpoint{6.815583in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833160in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.850737in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.850737in}{3.378553in}}%
\pgfpathlineto{\pgfqpoint{6.833160in}{3.378553in}}%
\pgfpathlineto{\pgfqpoint{6.833160in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850737in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.868314in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.868314in}{3.376520in}}%
\pgfpathlineto{\pgfqpoint{6.850737in}{3.376520in}}%
\pgfpathlineto{\pgfqpoint{6.850737in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868314in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.885891in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.885891in}{3.375643in}}%
\pgfpathlineto{\pgfqpoint{6.868314in}{3.375643in}}%
\pgfpathlineto{\pgfqpoint{6.868314in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885891in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.903468in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.903468in}{3.374134in}}%
\pgfpathlineto{\pgfqpoint{6.885891in}{3.374134in}}%
\pgfpathlineto{\pgfqpoint{6.885891in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903468in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.921045in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.921045in}{3.366596in}}%
\pgfpathlineto{\pgfqpoint{6.903468in}{3.366596in}}%
\pgfpathlineto{\pgfqpoint{6.903468in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921045in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.938622in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.938622in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{6.921045in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{6.921045in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938622in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.956199in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.956199in}{3.362879in}}%
\pgfpathlineto{\pgfqpoint{6.938622in}{3.362879in}}%
\pgfpathlineto{\pgfqpoint{6.938622in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956199in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.973776in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.973776in}{3.362585in}}%
\pgfpathlineto{\pgfqpoint{6.956199in}{3.362585in}}%
\pgfpathlineto{\pgfqpoint{6.956199in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973776in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.991353in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{6.991353in}{3.359824in}}%
\pgfpathlineto{\pgfqpoint{6.973776in}{3.359824in}}%
\pgfpathlineto{\pgfqpoint{6.973776in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991353in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.008930in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.008930in}{3.347045in}}%
\pgfpathlineto{\pgfqpoint{6.991353in}{3.347045in}}%
\pgfpathlineto{\pgfqpoint{6.991353in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008930in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.026507in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.026507in}{3.327868in}}%
\pgfpathlineto{\pgfqpoint{7.008930in}{3.327868in}}%
\pgfpathlineto{\pgfqpoint{7.008930in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026507in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.044084in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.044084in}{3.312697in}}%
\pgfpathlineto{\pgfqpoint{7.026507in}{3.312697in}}%
\pgfpathlineto{\pgfqpoint{7.026507in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044084in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.061661in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.061661in}{3.305725in}}%
\pgfpathlineto{\pgfqpoint{7.044084in}{3.305725in}}%
\pgfpathlineto{\pgfqpoint{7.044084in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061661in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.079238in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.079238in}{3.302864in}}%
\pgfpathlineto{\pgfqpoint{7.061661in}{3.302864in}}%
\pgfpathlineto{\pgfqpoint{7.061661in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079238in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.096815in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.096815in}{3.285839in}}%
\pgfpathlineto{\pgfqpoint{7.079238in}{3.285839in}}%
\pgfpathlineto{\pgfqpoint{7.079238in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096815in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.114392in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.114392in}{3.280460in}}%
\pgfpathlineto{\pgfqpoint{7.096815in}{3.280460in}}%
\pgfpathlineto{\pgfqpoint{7.096815in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114392in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.131969in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.131969in}{3.276001in}}%
\pgfpathlineto{\pgfqpoint{7.114392in}{3.276001in}}%
\pgfpathlineto{\pgfqpoint{7.114392in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131969in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.149546in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.149546in}{3.275512in}}%
\pgfpathlineto{\pgfqpoint{7.131969in}{3.275512in}}%
\pgfpathlineto{\pgfqpoint{7.131969in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149546in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.167123in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.167123in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{7.149546in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{7.149546in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167123in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.184701in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.184701in}{3.243689in}}%
\pgfpathlineto{\pgfqpoint{7.167123in}{3.243689in}}%
\pgfpathlineto{\pgfqpoint{7.167123in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184701in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.202278in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.202278in}{3.238723in}}%
\pgfpathlineto{\pgfqpoint{7.184701in}{3.238723in}}%
\pgfpathlineto{\pgfqpoint{7.184701in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202278in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.219855in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.219855in}{3.224906in}}%
\pgfpathlineto{\pgfqpoint{7.202278in}{3.224906in}}%
\pgfpathlineto{\pgfqpoint{7.202278in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219855in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.237432in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.237432in}{3.224205in}}%
\pgfpathlineto{\pgfqpoint{7.219855in}{3.224205in}}%
\pgfpathlineto{\pgfqpoint{7.219855in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237432in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.255009in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.255009in}{3.223451in}}%
\pgfpathlineto{\pgfqpoint{7.237432in}{3.223451in}}%
\pgfpathlineto{\pgfqpoint{7.237432in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255009in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.272586in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.272586in}{3.218834in}}%
\pgfpathlineto{\pgfqpoint{7.255009in}{3.218834in}}%
\pgfpathlineto{\pgfqpoint{7.255009in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272586in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.290163in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.290163in}{3.206610in}}%
\pgfpathlineto{\pgfqpoint{7.272586in}{3.206610in}}%
\pgfpathlineto{\pgfqpoint{7.272586in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290163in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.307740in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.307740in}{3.203797in}}%
\pgfpathlineto{\pgfqpoint{7.290163in}{3.203797in}}%
\pgfpathlineto{\pgfqpoint{7.290163in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307740in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.325317in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.325317in}{3.203304in}}%
\pgfpathlineto{\pgfqpoint{7.307740in}{3.203304in}}%
\pgfpathlineto{\pgfqpoint{7.307740in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325317in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.342894in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.342894in}{3.189894in}}%
\pgfpathlineto{\pgfqpoint{7.325317in}{3.189894in}}%
\pgfpathlineto{\pgfqpoint{7.325317in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342894in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.360471in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.360471in}{3.188547in}}%
\pgfpathlineto{\pgfqpoint{7.342894in}{3.188547in}}%
\pgfpathlineto{\pgfqpoint{7.342894in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360471in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.378048in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.378048in}{3.187336in}}%
\pgfpathlineto{\pgfqpoint{7.360471in}{3.187336in}}%
\pgfpathlineto{\pgfqpoint{7.360471in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378048in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.395625in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.395625in}{3.183676in}}%
\pgfpathlineto{\pgfqpoint{7.378048in}{3.183676in}}%
\pgfpathlineto{\pgfqpoint{7.378048in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395625in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.413202in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.413202in}{3.183471in}}%
\pgfpathlineto{\pgfqpoint{7.395625in}{3.183471in}}%
\pgfpathlineto{\pgfqpoint{7.395625in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413202in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.430779in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.430779in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{7.413202in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{7.413202in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430779in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.448356in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.448356in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{7.430779in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{7.430779in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448356in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.465933in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.465933in}{3.166400in}}%
\pgfpathlineto{\pgfqpoint{7.448356in}{3.166400in}}%
\pgfpathlineto{\pgfqpoint{7.448356in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465933in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.483510in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.483510in}{3.151148in}}%
\pgfpathlineto{\pgfqpoint{7.465933in}{3.151148in}}%
\pgfpathlineto{\pgfqpoint{7.465933in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483510in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.501087in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.501087in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{7.483510in}{3.148678in}}%
\pgfpathlineto{\pgfqpoint{7.483510in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501087in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.518664in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.518664in}{3.148404in}}%
\pgfpathlineto{\pgfqpoint{7.501087in}{3.148404in}}%
\pgfpathlineto{\pgfqpoint{7.501087in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.518664in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.536241in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.536241in}{3.143237in}}%
\pgfpathlineto{\pgfqpoint{7.518664in}{3.143237in}}%
\pgfpathlineto{\pgfqpoint{7.518664in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536241in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.553818in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.553818in}{3.140921in}}%
\pgfpathlineto{\pgfqpoint{7.536241in}{3.140921in}}%
\pgfpathlineto{\pgfqpoint{7.536241in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553818in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.571395in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.571395in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{7.553818in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{7.553818in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571395in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.588972in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.588972in}{3.133462in}}%
\pgfpathlineto{\pgfqpoint{7.571395in}{3.133462in}}%
\pgfpathlineto{\pgfqpoint{7.571395in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.588972in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.606549in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.606549in}{3.123083in}}%
\pgfpathlineto{\pgfqpoint{7.588972in}{3.123083in}}%
\pgfpathlineto{\pgfqpoint{7.588972in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606549in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.624126in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.624126in}{3.119311in}}%
\pgfpathlineto{\pgfqpoint{7.606549in}{3.119311in}}%
\pgfpathlineto{\pgfqpoint{7.606549in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624126in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.641703in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.641703in}{3.113619in}}%
\pgfpathlineto{\pgfqpoint{7.624126in}{3.113619in}}%
\pgfpathlineto{\pgfqpoint{7.624126in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641703in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.659280in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.659280in}{3.107057in}}%
\pgfpathlineto{\pgfqpoint{7.641703in}{3.107057in}}%
\pgfpathlineto{\pgfqpoint{7.641703in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659280in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.676857in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.676857in}{3.105353in}}%
\pgfpathlineto{\pgfqpoint{7.659280in}{3.105353in}}%
\pgfpathlineto{\pgfqpoint{7.659280in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.676857in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.694434in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.694434in}{3.099354in}}%
\pgfpathlineto{\pgfqpoint{7.676857in}{3.099354in}}%
\pgfpathlineto{\pgfqpoint{7.676857in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.694434in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.712011in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.712011in}{3.094917in}}%
\pgfpathlineto{\pgfqpoint{7.694434in}{3.094917in}}%
\pgfpathlineto{\pgfqpoint{7.694434in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.712011in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.729588in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.729588in}{3.087953in}}%
\pgfpathlineto{\pgfqpoint{7.712011in}{3.087953in}}%
\pgfpathlineto{\pgfqpoint{7.712011in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729588in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.747165in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.747165in}{3.083373in}}%
\pgfpathlineto{\pgfqpoint{7.729588in}{3.083373in}}%
\pgfpathlineto{\pgfqpoint{7.729588in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747165in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.764742in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.764742in}{3.082198in}}%
\pgfpathlineto{\pgfqpoint{7.747165in}{3.082198in}}%
\pgfpathlineto{\pgfqpoint{7.747165in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764742in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.782319in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.782319in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{7.764742in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{7.764742in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782319in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.799896in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.799896in}{3.069707in}}%
\pgfpathlineto{\pgfqpoint{7.782319in}{3.069707in}}%
\pgfpathlineto{\pgfqpoint{7.782319in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799896in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.817473in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.817473in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{7.799896in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{7.799896in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.817473in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.835050in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.835050in}{3.064561in}}%
\pgfpathlineto{\pgfqpoint{7.817473in}{3.064561in}}%
\pgfpathlineto{\pgfqpoint{7.817473in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835050in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.852628in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.852628in}{3.055051in}}%
\pgfpathlineto{\pgfqpoint{7.835050in}{3.055051in}}%
\pgfpathlineto{\pgfqpoint{7.835050in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852628in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.870205in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.870205in}{3.049562in}}%
\pgfpathlineto{\pgfqpoint{7.852628in}{3.049562in}}%
\pgfpathlineto{\pgfqpoint{7.852628in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870205in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.887782in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.887782in}{3.042469in}}%
\pgfpathlineto{\pgfqpoint{7.870205in}{3.042469in}}%
\pgfpathlineto{\pgfqpoint{7.870205in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887782in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.905359in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.905359in}{3.041122in}}%
\pgfpathlineto{\pgfqpoint{7.887782in}{3.041122in}}%
\pgfpathlineto{\pgfqpoint{7.887782in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905359in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.922936in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.922936in}{3.040794in}}%
\pgfpathlineto{\pgfqpoint{7.905359in}{3.040794in}}%
\pgfpathlineto{\pgfqpoint{7.905359in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922936in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.940513in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.940513in}{3.039489in}}%
\pgfpathlineto{\pgfqpoint{7.922936in}{3.039489in}}%
\pgfpathlineto{\pgfqpoint{7.922936in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.940513in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.958090in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.958090in}{3.036945in}}%
\pgfpathlineto{\pgfqpoint{7.940513in}{3.036945in}}%
\pgfpathlineto{\pgfqpoint{7.940513in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958090in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.975667in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.975667in}{3.025541in}}%
\pgfpathlineto{\pgfqpoint{7.958090in}{3.025541in}}%
\pgfpathlineto{\pgfqpoint{7.958090in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.975667in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.993244in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{7.993244in}{3.023499in}}%
\pgfpathlineto{\pgfqpoint{7.975667in}{3.023499in}}%
\pgfpathlineto{\pgfqpoint{7.975667in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.993244in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.010821in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.010821in}{3.013983in}}%
\pgfpathlineto{\pgfqpoint{7.993244in}{3.013983in}}%
\pgfpathlineto{\pgfqpoint{7.993244in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010821in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.028398in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.028398in}{3.005645in}}%
\pgfpathlineto{\pgfqpoint{8.010821in}{3.005645in}}%
\pgfpathlineto{\pgfqpoint{8.010821in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028398in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.045975in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.045975in}{3.005215in}}%
\pgfpathlineto{\pgfqpoint{8.028398in}{3.005215in}}%
\pgfpathlineto{\pgfqpoint{8.028398in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045975in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.063552in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.063552in}{2.997997in}}%
\pgfpathlineto{\pgfqpoint{8.045975in}{2.997997in}}%
\pgfpathlineto{\pgfqpoint{8.045975in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.063552in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.081129in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.081129in}{2.995390in}}%
\pgfpathlineto{\pgfqpoint{8.063552in}{2.995390in}}%
\pgfpathlineto{\pgfqpoint{8.063552in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.081129in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.098706in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.098706in}{2.993750in}}%
\pgfpathlineto{\pgfqpoint{8.081129in}{2.993750in}}%
\pgfpathlineto{\pgfqpoint{8.081129in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.098706in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.116283in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.116283in}{2.988649in}}%
\pgfpathlineto{\pgfqpoint{8.098706in}{2.988649in}}%
\pgfpathlineto{\pgfqpoint{8.098706in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116283in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.133860in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.133860in}{2.984204in}}%
\pgfpathlineto{\pgfqpoint{8.116283in}{2.984204in}}%
\pgfpathlineto{\pgfqpoint{8.116283in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133860in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.151437in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.151437in}{2.981412in}}%
\pgfpathlineto{\pgfqpoint{8.133860in}{2.981412in}}%
\pgfpathlineto{\pgfqpoint{8.133860in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151437in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.169014in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.169014in}{2.980209in}}%
\pgfpathlineto{\pgfqpoint{8.151437in}{2.980209in}}%
\pgfpathlineto{\pgfqpoint{8.151437in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.169014in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.186591in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.186591in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{8.169014in}{2.977124in}}%
\pgfpathlineto{\pgfqpoint{8.169014in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.186591in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.204168in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.204168in}{2.976408in}}%
\pgfpathlineto{\pgfqpoint{8.186591in}{2.976408in}}%
\pgfpathlineto{\pgfqpoint{8.186591in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204168in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.221745in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.221745in}{2.975957in}}%
\pgfpathlineto{\pgfqpoint{8.204168in}{2.975957in}}%
\pgfpathlineto{\pgfqpoint{8.204168in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.221745in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.239322in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.239322in}{2.970247in}}%
\pgfpathlineto{\pgfqpoint{8.221745in}{2.970247in}}%
\pgfpathlineto{\pgfqpoint{8.221745in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239322in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.256899in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.256899in}{2.964136in}}%
\pgfpathlineto{\pgfqpoint{8.239322in}{2.964136in}}%
\pgfpathlineto{\pgfqpoint{8.239322in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256899in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.274476in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.274476in}{2.956958in}}%
\pgfpathlineto{\pgfqpoint{8.256899in}{2.956958in}}%
\pgfpathlineto{\pgfqpoint{8.256899in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.274476in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.292053in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.292053in}{2.950294in}}%
\pgfpathlineto{\pgfqpoint{8.274476in}{2.950294in}}%
\pgfpathlineto{\pgfqpoint{8.274476in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292053in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.309630in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.309630in}{2.946062in}}%
\pgfpathlineto{\pgfqpoint{8.292053in}{2.946062in}}%
\pgfpathlineto{\pgfqpoint{8.292053in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.309630in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.327207in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.327207in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{8.309630in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{8.309630in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.327207in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.344784in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.344784in}{2.937600in}}%
\pgfpathlineto{\pgfqpoint{8.327207in}{2.937600in}}%
\pgfpathlineto{\pgfqpoint{8.327207in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344784in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.362361in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.362361in}{2.935219in}}%
\pgfpathlineto{\pgfqpoint{8.344784in}{2.935219in}}%
\pgfpathlineto{\pgfqpoint{8.344784in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362361in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.379938in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.379938in}{2.933614in}}%
\pgfpathlineto{\pgfqpoint{8.362361in}{2.933614in}}%
\pgfpathlineto{\pgfqpoint{8.362361in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.379938in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.397515in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.397515in}{2.931593in}}%
\pgfpathlineto{\pgfqpoint{8.379938in}{2.931593in}}%
\pgfpathlineto{\pgfqpoint{8.379938in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.397515in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.415092in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.415092in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{8.397515in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{8.397515in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415092in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.432669in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.432669in}{2.914267in}}%
\pgfpathlineto{\pgfqpoint{8.415092in}{2.914267in}}%
\pgfpathlineto{\pgfqpoint{8.415092in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.432669in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.450246in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.450246in}{2.907658in}}%
\pgfpathlineto{\pgfqpoint{8.432669in}{2.907658in}}%
\pgfpathlineto{\pgfqpoint{8.432669in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.450246in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.467823in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.467823in}{2.887144in}}%
\pgfpathlineto{\pgfqpoint{8.450246in}{2.887144in}}%
\pgfpathlineto{\pgfqpoint{8.450246in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.467823in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.485400in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.485400in}{2.882132in}}%
\pgfpathlineto{\pgfqpoint{8.467823in}{2.882132in}}%
\pgfpathlineto{\pgfqpoint{8.467823in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.485400in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.502977in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.502977in}{2.876639in}}%
\pgfpathlineto{\pgfqpoint{8.485400in}{2.876639in}}%
\pgfpathlineto{\pgfqpoint{8.485400in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502977in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.520555in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.520555in}{2.863412in}}%
\pgfpathlineto{\pgfqpoint{8.502977in}{2.863412in}}%
\pgfpathlineto{\pgfqpoint{8.502977in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520555in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.538132in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.538132in}{2.854511in}}%
\pgfpathlineto{\pgfqpoint{8.520555in}{2.854511in}}%
\pgfpathlineto{\pgfqpoint{8.520555in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538132in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.555709in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.555709in}{2.835688in}}%
\pgfpathlineto{\pgfqpoint{8.538132in}{2.835688in}}%
\pgfpathlineto{\pgfqpoint{8.538132in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555709in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.573286in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.573286in}{2.834183in}}%
\pgfpathlineto{\pgfqpoint{8.555709in}{2.834183in}}%
\pgfpathlineto{\pgfqpoint{8.555709in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.573286in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.590863in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.590863in}{2.817261in}}%
\pgfpathlineto{\pgfqpoint{8.573286in}{2.817261in}}%
\pgfpathlineto{\pgfqpoint{8.573286in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.590863in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.608440in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.608440in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{8.590863in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{8.590863in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.608440in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.626017in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.626017in}{2.803254in}}%
\pgfpathlineto{\pgfqpoint{8.608440in}{2.803254in}}%
\pgfpathlineto{\pgfqpoint{8.608440in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.626017in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.643594in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.643594in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{8.626017in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{8.626017in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643594in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.661171in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.661171in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{8.643594in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{8.643594in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661171in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.678748in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.678748in}{2.782740in}}%
\pgfpathlineto{\pgfqpoint{8.661171in}{2.782740in}}%
\pgfpathlineto{\pgfqpoint{8.661171in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.678748in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.696325in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.696325in}{2.781824in}}%
\pgfpathlineto{\pgfqpoint{8.678748in}{2.781824in}}%
\pgfpathlineto{\pgfqpoint{8.678748in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696325in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.713902in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.713902in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{8.696325in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{8.696325in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713902in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.731479in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.731479in}{2.719958in}}%
\pgfpathlineto{\pgfqpoint{8.713902in}{2.719958in}}%
\pgfpathlineto{\pgfqpoint{8.713902in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.731479in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.749056in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.749056in}{2.707028in}}%
\pgfpathlineto{\pgfqpoint{8.731479in}{2.707028in}}%
\pgfpathlineto{\pgfqpoint{8.731479in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.749056in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.766633in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.766633in}{2.660098in}}%
\pgfpathlineto{\pgfqpoint{8.749056in}{2.660098in}}%
\pgfpathlineto{\pgfqpoint{8.749056in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.766633in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.784210in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.784210in}{2.646568in}}%
\pgfpathlineto{\pgfqpoint{8.766633in}{2.646568in}}%
\pgfpathlineto{\pgfqpoint{8.766633in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.784210in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.801787in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.801787in}{2.616640in}}%
\pgfpathlineto{\pgfqpoint{8.784210in}{2.616640in}}%
\pgfpathlineto{\pgfqpoint{8.784210in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801787in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.819364in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.819364in}{2.605778in}}%
\pgfpathlineto{\pgfqpoint{8.801787in}{2.605778in}}%
\pgfpathlineto{\pgfqpoint{8.801787in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.819364in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.836941in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.836941in}{2.580180in}}%
\pgfpathlineto{\pgfqpoint{8.819364in}{2.580180in}}%
\pgfpathlineto{\pgfqpoint{8.819364in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836941in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.854518in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.854518in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{8.836941in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{8.836941in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854518in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.872095in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.872095in}{2.541270in}}%
\pgfpathlineto{\pgfqpoint{8.854518in}{2.541270in}}%
\pgfpathlineto{\pgfqpoint{8.854518in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872095in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.889672in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.889672in}{2.532235in}}%
\pgfpathlineto{\pgfqpoint{8.872095in}{2.532235in}}%
\pgfpathlineto{\pgfqpoint{8.872095in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889672in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.907249in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.907249in}{2.531644in}}%
\pgfpathlineto{\pgfqpoint{8.889672in}{2.531644in}}%
\pgfpathlineto{\pgfqpoint{8.889672in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907249in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.924826in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.924826in}{2.529330in}}%
\pgfpathlineto{\pgfqpoint{8.907249in}{2.529330in}}%
\pgfpathlineto{\pgfqpoint{8.907249in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.924826in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.942403in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.942403in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{8.924826in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{8.924826in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942403in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.959980in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.959980in}{2.486733in}}%
\pgfpathlineto{\pgfqpoint{8.942403in}{2.486733in}}%
\pgfpathlineto{\pgfqpoint{8.942403in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.959980in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.977557in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.977557in}{2.470586in}}%
\pgfpathlineto{\pgfqpoint{8.959980in}{2.470586in}}%
\pgfpathlineto{\pgfqpoint{8.959980in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977557in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.995134in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{8.995134in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{8.977557in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{8.977557in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.995134in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.012711in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.012711in}{2.457764in}}%
\pgfpathlineto{\pgfqpoint{8.995134in}{2.457764in}}%
\pgfpathlineto{\pgfqpoint{8.995134in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.012711in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.030288in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.030288in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{9.012711in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{9.012711in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030288in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.047865in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.047865in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{9.030288in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{9.030288in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047865in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.065442in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.065442in}{2.409722in}}%
\pgfpathlineto{\pgfqpoint{9.047865in}{2.409722in}}%
\pgfpathlineto{\pgfqpoint{9.047865in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.065442in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.083019in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.083019in}{2.355926in}}%
\pgfpathlineto{\pgfqpoint{9.065442in}{2.355926in}}%
\pgfpathlineto{\pgfqpoint{9.065442in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.083019in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.100596in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.100596in}{2.346241in}}%
\pgfpathlineto{\pgfqpoint{9.083019in}{2.346241in}}%
\pgfpathlineto{\pgfqpoint{9.083019in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100596in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.118173in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.118173in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{9.100596in}{2.312445in}}%
\pgfpathlineto{\pgfqpoint{9.100596in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.118173in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.135750in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.135750in}{2.173253in}}%
\pgfpathlineto{\pgfqpoint{9.118173in}{2.173253in}}%
\pgfpathlineto{\pgfqpoint{9.118173in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.135750in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.153327in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.153327in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{9.135750in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{9.135750in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.153327in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.170904in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.170904in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{9.153327in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{9.153327in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.170904in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.188482in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.188482in}{2.164091in}}%
\pgfpathlineto{\pgfqpoint{9.170904in}{2.164091in}}%
\pgfpathlineto{\pgfqpoint{9.170904in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.188482in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.206059in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.206059in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{9.188482in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{9.188482in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.206059in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.223636in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.223636in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{9.206059in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{9.206059in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.223636in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.241213in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.241213in}{2.127874in}}%
\pgfpathlineto{\pgfqpoint{9.223636in}{2.127874in}}%
\pgfpathlineto{\pgfqpoint{9.223636in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.324653in}{1.687963in}}{\pgfqpoint{6.942925in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241213in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.258790in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{9.258790in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{9.241213in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{9.241213in}{2.836971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359807in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359807in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238658in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238658in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117509in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117509in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996361in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996361in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875212in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875212in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754063in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.754063in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632915in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.632915in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511766in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.511766in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267578in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267578in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796115in,y=1.212594in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Convolution (sorted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{2.070966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=1.933786in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{2.836971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=2.699791in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{3.602976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=3.465796in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{4.368981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=4.231802in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{5.134987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=4.997807in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324653in}{5.900992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653144in, y=5.763812in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597588in,y=4.368981in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SConv speedup against Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324653in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{2.324653in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324653in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324653in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359807in,y=6.402262in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.529343in,y=2.896177in,,bottom]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796115in,y=7.136670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution Distribution (POWER10)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g4_x86_convolution_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437934in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{2.437934in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{2.437934in}{1.687963in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463869in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.481160in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.481160in}{6.607049in}}%
\pgfpathlineto{\pgfqpoint{2.463869in}{6.607049in}}%
\pgfpathlineto{\pgfqpoint{2.463869in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481160in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{5.910997in}}%
\pgfpathlineto{\pgfqpoint{2.481160in}{5.910997in}}%
\pgfpathlineto{\pgfqpoint{2.481160in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498450in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{5.737813in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{5.737813in}}%
\pgfpathlineto{\pgfqpoint{2.498450in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515740in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{5.610488in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{5.610488in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533030in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.550321in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.550321in}{5.508912in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{5.508912in}}%
\pgfpathlineto{\pgfqpoint{2.533030in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550321in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{5.417241in}}%
\pgfpathlineto{\pgfqpoint{2.550321in}{5.417241in}}%
\pgfpathlineto{\pgfqpoint{2.550321in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567611in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{5.066743in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{5.066743in}}%
\pgfpathlineto{\pgfqpoint{2.567611in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584901in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.602191in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.602191in}{4.995999in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{4.995999in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602191in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.619482in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.619482in}{4.985365in}}%
\pgfpathlineto{\pgfqpoint{2.602191in}{4.985365in}}%
\pgfpathlineto{\pgfqpoint{2.602191in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619482in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.636772in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.636772in}{4.982844in}}%
\pgfpathlineto{\pgfqpoint{2.619482in}{4.982844in}}%
\pgfpathlineto{\pgfqpoint{2.619482in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636772in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.654062in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.654062in}{4.979048in}}%
\pgfpathlineto{\pgfqpoint{2.636772in}{4.979048in}}%
\pgfpathlineto{\pgfqpoint{2.636772in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654062in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{4.974428in}}%
\pgfpathlineto{\pgfqpoint{2.654062in}{4.974428in}}%
\pgfpathlineto{\pgfqpoint{2.654062in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671352in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.688642in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.688642in}{4.945817in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{4.945817in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688642in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.705933in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.705933in}{4.911588in}}%
\pgfpathlineto{\pgfqpoint{2.688642in}{4.911588in}}%
\pgfpathlineto{\pgfqpoint{2.688642in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705933in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{4.908062in}}%
\pgfpathlineto{\pgfqpoint{2.705933in}{4.908062in}}%
\pgfpathlineto{\pgfqpoint{2.705933in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723223in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{4.878715in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{4.878715in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740513in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.757803in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.757803in}{4.843721in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{4.843721in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757803in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.775094in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.775094in}{4.843518in}}%
\pgfpathlineto{\pgfqpoint{2.757803in}{4.843518in}}%
\pgfpathlineto{\pgfqpoint{2.757803in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775094in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.792384in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.792384in}{4.841922in}}%
\pgfpathlineto{\pgfqpoint{2.775094in}{4.841922in}}%
\pgfpathlineto{\pgfqpoint{2.775094in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792384in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{4.835024in}}%
\pgfpathlineto{\pgfqpoint{2.792384in}{4.835024in}}%
\pgfpathlineto{\pgfqpoint{2.792384in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809674in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{4.834213in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{4.834213in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826964in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.844255in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.844255in}{4.825372in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{4.825372in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844255in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{4.825087in}}%
\pgfpathlineto{\pgfqpoint{2.844255in}{4.825087in}}%
\pgfpathlineto{\pgfqpoint{2.844255in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861545in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{4.824892in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{4.824892in}}%
\pgfpathlineto{\pgfqpoint{2.861545in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878835in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.896125in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.896125in}{4.823611in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{4.823611in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896125in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.913416in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.913416in}{4.819112in}}%
\pgfpathlineto{\pgfqpoint{2.896125in}{4.819112in}}%
\pgfpathlineto{\pgfqpoint{2.896125in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913416in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{4.818952in}}%
\pgfpathlineto{\pgfqpoint{2.913416in}{4.818952in}}%
\pgfpathlineto{\pgfqpoint{2.913416in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930706in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.947996in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.947996in}{4.817688in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{4.817688in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947996in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.965286in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.965286in}{4.806057in}}%
\pgfpathlineto{\pgfqpoint{2.947996in}{4.806057in}}%
\pgfpathlineto{\pgfqpoint{2.947996in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965286in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.982577in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.982577in}{4.802011in}}%
\pgfpathlineto{\pgfqpoint{2.965286in}{4.802011in}}%
\pgfpathlineto{\pgfqpoint{2.965286in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982577in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{4.799943in}}%
\pgfpathlineto{\pgfqpoint{2.982577in}{4.799943in}}%
\pgfpathlineto{\pgfqpoint{2.982577in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999867in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{4.799897in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{4.799897in}}%
\pgfpathlineto{\pgfqpoint{2.999867in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017157in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.034447in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.034447in}{4.799615in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{4.799615in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034447in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.051737in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.051737in}{4.794785in}}%
\pgfpathlineto{\pgfqpoint{3.034447in}{4.794785in}}%
\pgfpathlineto{\pgfqpoint{3.034447in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051737in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{4.792576in}}%
\pgfpathlineto{\pgfqpoint{3.051737in}{4.792576in}}%
\pgfpathlineto{\pgfqpoint{3.051737in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069028in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{4.783869in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{4.783869in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086318in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{4.780650in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{4.780650in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103608in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.120898in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.120898in}{4.780081in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{4.780081in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120898in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.138189in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.138189in}{4.779289in}}%
\pgfpathlineto{\pgfqpoint{3.120898in}{4.779289in}}%
\pgfpathlineto{\pgfqpoint{3.120898in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138189in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{4.777802in}}%
\pgfpathlineto{\pgfqpoint{3.138189in}{4.777802in}}%
\pgfpathlineto{\pgfqpoint{3.138189in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155479in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.172769in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.172769in}{4.777558in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{4.777558in}}%
\pgfpathlineto{\pgfqpoint{3.155479in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172769in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.190059in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.190059in}{4.776741in}}%
\pgfpathlineto{\pgfqpoint{3.172769in}{4.776741in}}%
\pgfpathlineto{\pgfqpoint{3.172769in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190059in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.207350in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.207350in}{4.775758in}}%
\pgfpathlineto{\pgfqpoint{3.190059in}{4.775758in}}%
\pgfpathlineto{\pgfqpoint{3.190059in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207350in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{4.773401in}}%
\pgfpathlineto{\pgfqpoint{3.207350in}{4.773401in}}%
\pgfpathlineto{\pgfqpoint{3.207350in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224640in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{4.773052in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{4.773052in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241930in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.259220in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.259220in}{4.772493in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{4.772493in}}%
\pgfpathlineto{\pgfqpoint{3.241930in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259220in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.276511in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.276511in}{4.748793in}}%
\pgfpathlineto{\pgfqpoint{3.259220in}{4.748793in}}%
\pgfpathlineto{\pgfqpoint{3.259220in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276511in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{4.740807in}}%
\pgfpathlineto{\pgfqpoint{3.276511in}{4.740807in}}%
\pgfpathlineto{\pgfqpoint{3.276511in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293801in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{4.740072in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{4.740072in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311091in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.328381in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.328381in}{4.736800in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{4.736800in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328381in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{4.732010in}}%
\pgfpathlineto{\pgfqpoint{3.328381in}{4.732010in}}%
\pgfpathlineto{\pgfqpoint{3.328381in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345672in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.362962in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.362962in}{4.731646in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{4.731646in}}%
\pgfpathlineto{\pgfqpoint{3.345672in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362962in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.380252in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.380252in}{4.731101in}}%
\pgfpathlineto{\pgfqpoint{3.362962in}{4.731101in}}%
\pgfpathlineto{\pgfqpoint{3.362962in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380252in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{4.729333in}}%
\pgfpathlineto{\pgfqpoint{3.380252in}{4.729333in}}%
\pgfpathlineto{\pgfqpoint{3.380252in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397542in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.414832in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.414832in}{4.727940in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{4.727940in}}%
\pgfpathlineto{\pgfqpoint{3.397542in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414832in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{4.711575in}}%
\pgfpathlineto{\pgfqpoint{3.414832in}{4.711575in}}%
\pgfpathlineto{\pgfqpoint{3.414832in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432123in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{4.706218in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{4.706218in}}%
\pgfpathlineto{\pgfqpoint{3.432123in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449413in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{4.697958in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{4.697958in}}%
\pgfpathlineto{\pgfqpoint{3.449413in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466703in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{4.697866in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{4.697866in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483993in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.501284in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.501284in}{4.695747in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{4.695747in}}%
\pgfpathlineto{\pgfqpoint{3.483993in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501284in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.518574in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.518574in}{4.688481in}}%
\pgfpathlineto{\pgfqpoint{3.501284in}{4.688481in}}%
\pgfpathlineto{\pgfqpoint{3.501284in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518574in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{4.681694in}}%
\pgfpathlineto{\pgfqpoint{3.518574in}{4.681694in}}%
\pgfpathlineto{\pgfqpoint{3.518574in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535864in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.553154in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.553154in}{4.675695in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{4.675695in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553154in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{4.655834in}}%
\pgfpathlineto{\pgfqpoint{3.553154in}{4.655834in}}%
\pgfpathlineto{\pgfqpoint{3.553154in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570445in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.587735in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.587735in}{4.651849in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{4.651849in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587735in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.605025in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.605025in}{4.650644in}}%
\pgfpathlineto{\pgfqpoint{3.587735in}{4.650644in}}%
\pgfpathlineto{\pgfqpoint{3.587735in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605025in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{4.645180in}}%
\pgfpathlineto{\pgfqpoint{3.605025in}{4.645180in}}%
\pgfpathlineto{\pgfqpoint{3.605025in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622315in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.639606in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.639606in}{4.633822in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{4.633822in}}%
\pgfpathlineto{\pgfqpoint{3.622315in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639606in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.656896in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.656896in}{4.630295in}}%
\pgfpathlineto{\pgfqpoint{3.639606in}{4.630295in}}%
\pgfpathlineto{\pgfqpoint{3.639606in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656896in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.674186in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.674186in}{4.626706in}}%
\pgfpathlineto{\pgfqpoint{3.656896in}{4.626706in}}%
\pgfpathlineto{\pgfqpoint{3.656896in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674186in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.691476in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.691476in}{4.623008in}}%
\pgfpathlineto{\pgfqpoint{3.674186in}{4.623008in}}%
\pgfpathlineto{\pgfqpoint{3.674186in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691476in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{4.621837in}}%
\pgfpathlineto{\pgfqpoint{3.691476in}{4.621837in}}%
\pgfpathlineto{\pgfqpoint{3.691476in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708767in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.726057in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.726057in}{4.621006in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{4.621006in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726057in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.743347in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.743347in}{4.620402in}}%
\pgfpathlineto{\pgfqpoint{3.726057in}{4.620402in}}%
\pgfpathlineto{\pgfqpoint{3.726057in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743347in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{4.619571in}}%
\pgfpathlineto{\pgfqpoint{3.743347in}{4.619571in}}%
\pgfpathlineto{\pgfqpoint{3.743347in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760637in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.777927in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.777927in}{4.616796in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{4.616796in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777927in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.795218in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.795218in}{4.616433in}}%
\pgfpathlineto{\pgfqpoint{3.777927in}{4.616433in}}%
\pgfpathlineto{\pgfqpoint{3.777927in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795218in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.812508in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.812508in}{4.607674in}}%
\pgfpathlineto{\pgfqpoint{3.795218in}{4.607674in}}%
\pgfpathlineto{\pgfqpoint{3.795218in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812508in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{4.606850in}}%
\pgfpathlineto{\pgfqpoint{3.812508in}{4.606850in}}%
\pgfpathlineto{\pgfqpoint{3.812508in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829798in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.847088in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.847088in}{4.606359in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{4.606359in}}%
\pgfpathlineto{\pgfqpoint{3.829798in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847088in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.864379in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.864379in}{4.604625in}}%
\pgfpathlineto{\pgfqpoint{3.847088in}{4.604625in}}%
\pgfpathlineto{\pgfqpoint{3.847088in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864379in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.881669in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.881669in}{4.604024in}}%
\pgfpathlineto{\pgfqpoint{3.864379in}{4.604024in}}%
\pgfpathlineto{\pgfqpoint{3.864379in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881669in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{4.603640in}}%
\pgfpathlineto{\pgfqpoint{3.881669in}{4.603640in}}%
\pgfpathlineto{\pgfqpoint{3.881669in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898959in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.916249in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.916249in}{4.599870in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{4.599870in}}%
\pgfpathlineto{\pgfqpoint{3.898959in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916249in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.933540in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.933540in}{4.599826in}}%
\pgfpathlineto{\pgfqpoint{3.916249in}{4.599826in}}%
\pgfpathlineto{\pgfqpoint{3.916249in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933540in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.950830in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.950830in}{4.599548in}}%
\pgfpathlineto{\pgfqpoint{3.933540in}{4.599548in}}%
\pgfpathlineto{\pgfqpoint{3.933540in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950830in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{4.597978in}}%
\pgfpathlineto{\pgfqpoint{3.950830in}{4.597978in}}%
\pgfpathlineto{\pgfqpoint{3.950830in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968120in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.985410in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{3.985410in}{4.595027in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{4.595027in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985410in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.002701in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.002701in}{4.594684in}}%
\pgfpathlineto{\pgfqpoint{3.985410in}{4.594684in}}%
\pgfpathlineto{\pgfqpoint{3.985410in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002701in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.019991in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.019991in}{4.594283in}}%
\pgfpathlineto{\pgfqpoint{4.002701in}{4.594283in}}%
\pgfpathlineto{\pgfqpoint{4.002701in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019991in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.037281in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.037281in}{4.594280in}}%
\pgfpathlineto{\pgfqpoint{4.019991in}{4.594280in}}%
\pgfpathlineto{\pgfqpoint{4.019991in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037281in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.054571in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.054571in}{4.594142in}}%
\pgfpathlineto{\pgfqpoint{4.037281in}{4.594142in}}%
\pgfpathlineto{\pgfqpoint{4.037281in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054571in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.071862in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.071862in}{4.593540in}}%
\pgfpathlineto{\pgfqpoint{4.054571in}{4.593540in}}%
\pgfpathlineto{\pgfqpoint{4.054571in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071862in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{4.593479in}}%
\pgfpathlineto{\pgfqpoint{4.071862in}{4.593479in}}%
\pgfpathlineto{\pgfqpoint{4.071862in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089152in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.106442in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.106442in}{4.592299in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{4.592299in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106442in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.123732in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.123732in}{4.592295in}}%
\pgfpathlineto{\pgfqpoint{4.106442in}{4.592295in}}%
\pgfpathlineto{\pgfqpoint{4.106442in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123732in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{4.591992in}}%
\pgfpathlineto{\pgfqpoint{4.123732in}{4.591992in}}%
\pgfpathlineto{\pgfqpoint{4.123732in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141022in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.158313in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.158313in}{4.591395in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{4.591395in}}%
\pgfpathlineto{\pgfqpoint{4.141022in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158313in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.175603in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.175603in}{4.590125in}}%
\pgfpathlineto{\pgfqpoint{4.158313in}{4.590125in}}%
\pgfpathlineto{\pgfqpoint{4.158313in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175603in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.192893in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.192893in}{4.589114in}}%
\pgfpathlineto{\pgfqpoint{4.175603in}{4.589114in}}%
\pgfpathlineto{\pgfqpoint{4.175603in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192893in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.210183in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.210183in}{4.588806in}}%
\pgfpathlineto{\pgfqpoint{4.192893in}{4.588806in}}%
\pgfpathlineto{\pgfqpoint{4.192893in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210183in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.227474in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.227474in}{4.587965in}}%
\pgfpathlineto{\pgfqpoint{4.210183in}{4.587965in}}%
\pgfpathlineto{\pgfqpoint{4.210183in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227474in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{4.587249in}}%
\pgfpathlineto{\pgfqpoint{4.227474in}{4.587249in}}%
\pgfpathlineto{\pgfqpoint{4.227474in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244764in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.262054in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.262054in}{4.587048in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{4.587048in}}%
\pgfpathlineto{\pgfqpoint{4.244764in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262054in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{4.585740in}}%
\pgfpathlineto{\pgfqpoint{4.262054in}{4.585740in}}%
\pgfpathlineto{\pgfqpoint{4.262054in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279344in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.296635in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.296635in}{4.585625in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{4.585625in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296635in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{4.585447in}}%
\pgfpathlineto{\pgfqpoint{4.296635in}{4.585447in}}%
\pgfpathlineto{\pgfqpoint{4.296635in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313925in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.331215in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.331215in}{4.584349in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{4.584349in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331215in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{4.584082in}}%
\pgfpathlineto{\pgfqpoint{4.331215in}{4.584082in}}%
\pgfpathlineto{\pgfqpoint{4.331215in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348505in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.365796in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.365796in}{4.582788in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{4.582788in}}%
\pgfpathlineto{\pgfqpoint{4.348505in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365796in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{4.582511in}}%
\pgfpathlineto{\pgfqpoint{4.365796in}{4.582511in}}%
\pgfpathlineto{\pgfqpoint{4.365796in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383086in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.400376in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.400376in}{4.582036in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{4.582036in}}%
\pgfpathlineto{\pgfqpoint{4.383086in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400376in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{4.581799in}}%
\pgfpathlineto{\pgfqpoint{4.400376in}{4.581799in}}%
\pgfpathlineto{\pgfqpoint{4.400376in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417666in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{4.580251in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{4.580251in}}%
\pgfpathlineto{\pgfqpoint{4.417666in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434957in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{4.577043in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{4.577043in}}%
\pgfpathlineto{\pgfqpoint{4.434957in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452247in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.469537in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.469537in}{4.576563in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{4.576563in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469537in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.486827in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.486827in}{4.576147in}}%
\pgfpathlineto{\pgfqpoint{4.469537in}{4.576147in}}%
\pgfpathlineto{\pgfqpoint{4.469537in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486827in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.504117in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.504117in}{4.575859in}}%
\pgfpathlineto{\pgfqpoint{4.486827in}{4.575859in}}%
\pgfpathlineto{\pgfqpoint{4.486827in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504117in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.521408in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.521408in}{4.575787in}}%
\pgfpathlineto{\pgfqpoint{4.504117in}{4.575787in}}%
\pgfpathlineto{\pgfqpoint{4.504117in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521408in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.574973in}}%
\pgfpathlineto{\pgfqpoint{4.521408in}{4.574973in}}%
\pgfpathlineto{\pgfqpoint{4.521408in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538698in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.555988in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.555988in}{4.569605in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.569605in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555988in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.573278in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.573278in}{4.569012in}}%
\pgfpathlineto{\pgfqpoint{4.555988in}{4.569012in}}%
\pgfpathlineto{\pgfqpoint{4.555988in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573278in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{4.567004in}}%
\pgfpathlineto{\pgfqpoint{4.573278in}{4.567004in}}%
\pgfpathlineto{\pgfqpoint{4.573278in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590569in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{4.566098in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{4.566098in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607859in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.625149in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.625149in}{4.562953in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{4.562953in}}%
\pgfpathlineto{\pgfqpoint{4.607859in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625149in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.642439in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.642439in}{4.562915in}}%
\pgfpathlineto{\pgfqpoint{4.625149in}{4.562915in}}%
\pgfpathlineto{\pgfqpoint{4.625149in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642439in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.659730in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.659730in}{4.558290in}}%
\pgfpathlineto{\pgfqpoint{4.642439in}{4.558290in}}%
\pgfpathlineto{\pgfqpoint{4.642439in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659730in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.677020in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.677020in}{4.557695in}}%
\pgfpathlineto{\pgfqpoint{4.659730in}{4.557695in}}%
\pgfpathlineto{\pgfqpoint{4.659730in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677020in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{4.553709in}}%
\pgfpathlineto{\pgfqpoint{4.677020in}{4.553709in}}%
\pgfpathlineto{\pgfqpoint{4.677020in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694310in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{4.551943in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{4.551943in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711600in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.728891in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.728891in}{4.550679in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{4.550679in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728891in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.746181in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.746181in}{4.549917in}}%
\pgfpathlineto{\pgfqpoint{4.728891in}{4.549917in}}%
\pgfpathlineto{\pgfqpoint{4.728891in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746181in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{4.746181in}{4.544891in}}%
\pgfpathlineto{\pgfqpoint{4.746181in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763471in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.780761in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.780761in}{4.543738in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{4.543738in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780761in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.798052in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.798052in}{4.529572in}}%
\pgfpathlineto{\pgfqpoint{4.780761in}{4.529572in}}%
\pgfpathlineto{\pgfqpoint{4.780761in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798052in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.815342in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.815342in}{4.521342in}}%
\pgfpathlineto{\pgfqpoint{4.798052in}{4.521342in}}%
\pgfpathlineto{\pgfqpoint{4.798052in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815342in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{4.515723in}}%
\pgfpathlineto{\pgfqpoint{4.815342in}{4.515723in}}%
\pgfpathlineto{\pgfqpoint{4.815342in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832632in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.849922in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.849922in}{4.506578in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{4.506578in}}%
\pgfpathlineto{\pgfqpoint{4.832632in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849922in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.867212in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.867212in}{4.482926in}}%
\pgfpathlineto{\pgfqpoint{4.849922in}{4.482926in}}%
\pgfpathlineto{\pgfqpoint{4.849922in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867212in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.884503in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.884503in}{4.474789in}}%
\pgfpathlineto{\pgfqpoint{4.867212in}{4.474789in}}%
\pgfpathlineto{\pgfqpoint{4.867212in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884503in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.901793in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.901793in}{4.465286in}}%
\pgfpathlineto{\pgfqpoint{4.884503in}{4.465286in}}%
\pgfpathlineto{\pgfqpoint{4.884503in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901793in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.919083in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.919083in}{4.453507in}}%
\pgfpathlineto{\pgfqpoint{4.901793in}{4.453507in}}%
\pgfpathlineto{\pgfqpoint{4.901793in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919083in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{4.440537in}}%
\pgfpathlineto{\pgfqpoint{4.919083in}{4.440537in}}%
\pgfpathlineto{\pgfqpoint{4.919083in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936373in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.953664in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.953664in}{4.430382in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{4.430382in}}%
\pgfpathlineto{\pgfqpoint{4.936373in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953664in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{4.429574in}}%
\pgfpathlineto{\pgfqpoint{4.953664in}{4.429574in}}%
\pgfpathlineto{\pgfqpoint{4.953664in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970954in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.988244in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{4.988244in}{4.419690in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{4.419690in}}%
\pgfpathlineto{\pgfqpoint{4.970954in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988244in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.005534in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.005534in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{4.988244in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{4.988244in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005534in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{4.391088in}}%
\pgfpathlineto{\pgfqpoint{5.005534in}{4.391088in}}%
\pgfpathlineto{\pgfqpoint{5.005534in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022825in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.040115in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.040115in}{4.384303in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{4.384303in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040115in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{4.384255in}}%
\pgfpathlineto{\pgfqpoint{5.040115in}{4.384255in}}%
\pgfpathlineto{\pgfqpoint{5.040115in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057405in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.074695in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.074695in}{4.381719in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{4.381719in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074695in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.091986in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.091986in}{4.371687in}}%
\pgfpathlineto{\pgfqpoint{5.074695in}{4.371687in}}%
\pgfpathlineto{\pgfqpoint{5.074695in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091986in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{4.370445in}}%
\pgfpathlineto{\pgfqpoint{5.091986in}{4.370445in}}%
\pgfpathlineto{\pgfqpoint{5.091986in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109276in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.126566in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.126566in}{4.363225in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{4.363225in}}%
\pgfpathlineto{\pgfqpoint{5.109276in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126566in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.143856in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.143856in}{4.361071in}}%
\pgfpathlineto{\pgfqpoint{5.126566in}{4.361071in}}%
\pgfpathlineto{\pgfqpoint{5.126566in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143856in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{4.355832in}}%
\pgfpathlineto{\pgfqpoint{5.143856in}{4.355832in}}%
\pgfpathlineto{\pgfqpoint{5.143856in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161147in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{4.354039in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{4.354039in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178437in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.195727in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.195727in}{4.348626in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{4.348626in}}%
\pgfpathlineto{\pgfqpoint{5.178437in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195727in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{4.336583in}}%
\pgfpathlineto{\pgfqpoint{5.195727in}{4.336583in}}%
\pgfpathlineto{\pgfqpoint{5.195727in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213017in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.230308in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.230308in}{4.323787in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{4.323787in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230308in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.247598in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.247598in}{4.320306in}}%
\pgfpathlineto{\pgfqpoint{5.230308in}{4.320306in}}%
\pgfpathlineto{\pgfqpoint{5.230308in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247598in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.264888in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.264888in}{4.315094in}}%
\pgfpathlineto{\pgfqpoint{5.247598in}{4.315094in}}%
\pgfpathlineto{\pgfqpoint{5.247598in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264888in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.282178in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.282178in}{4.306536in}}%
\pgfpathlineto{\pgfqpoint{5.264888in}{4.306536in}}%
\pgfpathlineto{\pgfqpoint{5.264888in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282178in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{4.306404in}}%
\pgfpathlineto{\pgfqpoint{5.282178in}{4.306404in}}%
\pgfpathlineto{\pgfqpoint{5.282178in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299468in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.316759in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.316759in}{4.291949in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{4.291949in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316759in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.334049in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.334049in}{4.286213in}}%
\pgfpathlineto{\pgfqpoint{5.316759in}{4.286213in}}%
\pgfpathlineto{\pgfqpoint{5.316759in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334049in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.351339in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.351339in}{4.285280in}}%
\pgfpathlineto{\pgfqpoint{5.334049in}{4.285280in}}%
\pgfpathlineto{\pgfqpoint{5.334049in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351339in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{4.285033in}}%
\pgfpathlineto{\pgfqpoint{5.351339in}{4.285033in}}%
\pgfpathlineto{\pgfqpoint{5.351339in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368629in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{4.279999in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{4.279999in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385920in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.403210in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.403210in}{4.272354in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{4.272354in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403210in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.420500in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.420500in}{4.268469in}}%
\pgfpathlineto{\pgfqpoint{5.403210in}{4.268469in}}%
\pgfpathlineto{\pgfqpoint{5.403210in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420500in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.437790in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.437790in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{5.420500in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{5.420500in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437790in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.455081in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.455081in}{4.262968in}}%
\pgfpathlineto{\pgfqpoint{5.437790in}{4.262968in}}%
\pgfpathlineto{\pgfqpoint{5.437790in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455081in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.472371in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.472371in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{5.455081in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{5.455081in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472371in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{4.255478in}}%
\pgfpathlineto{\pgfqpoint{5.472371in}{4.255478in}}%
\pgfpathlineto{\pgfqpoint{5.472371in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489661in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.506951in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.506951in}{4.251897in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{4.251897in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506951in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.524242in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.524242in}{4.251215in}}%
\pgfpathlineto{\pgfqpoint{5.506951in}{4.251215in}}%
\pgfpathlineto{\pgfqpoint{5.506951in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524242in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.541532in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.541532in}{4.249113in}}%
\pgfpathlineto{\pgfqpoint{5.524242in}{4.249113in}}%
\pgfpathlineto{\pgfqpoint{5.524242in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541532in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{4.246205in}}%
\pgfpathlineto{\pgfqpoint{5.541532in}{4.246205in}}%
\pgfpathlineto{\pgfqpoint{5.541532in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558822in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{4.245518in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{4.245518in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576112in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.593403in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.593403in}{4.245462in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{4.245462in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593403in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.610693in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.610693in}{4.244757in}}%
\pgfpathlineto{\pgfqpoint{5.593403in}{4.244757in}}%
\pgfpathlineto{\pgfqpoint{5.593403in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610693in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.244701in}}%
\pgfpathlineto{\pgfqpoint{5.610693in}{4.244701in}}%
\pgfpathlineto{\pgfqpoint{5.610693in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627983in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.645273in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.645273in}{4.242286in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.242286in}}%
\pgfpathlineto{\pgfqpoint{5.627983in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645273in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.662563in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.662563in}{4.240547in}}%
\pgfpathlineto{\pgfqpoint{5.645273in}{4.240547in}}%
\pgfpathlineto{\pgfqpoint{5.645273in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662563in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.679854in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.679854in}{4.240439in}}%
\pgfpathlineto{\pgfqpoint{5.662563in}{4.240439in}}%
\pgfpathlineto{\pgfqpoint{5.662563in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679854in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{4.237297in}}%
\pgfpathlineto{\pgfqpoint{5.679854in}{4.237297in}}%
\pgfpathlineto{\pgfqpoint{5.679854in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697144in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.714434in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.714434in}{4.237182in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{4.237182in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714434in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.236077in}}%
\pgfpathlineto{\pgfqpoint{5.714434in}{4.236077in}}%
\pgfpathlineto{\pgfqpoint{5.714434in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731724in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.749015in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.749015in}{4.232768in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.232768in}}%
\pgfpathlineto{\pgfqpoint{5.731724in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749015in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.766305in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.766305in}{4.232758in}}%
\pgfpathlineto{\pgfqpoint{5.749015in}{4.232758in}}%
\pgfpathlineto{\pgfqpoint{5.749015in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766305in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.783595in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.783595in}{4.232688in}}%
\pgfpathlineto{\pgfqpoint{5.766305in}{4.232688in}}%
\pgfpathlineto{\pgfqpoint{5.766305in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783595in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.800885in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.800885in}{4.230852in}}%
\pgfpathlineto{\pgfqpoint{5.783595in}{4.230852in}}%
\pgfpathlineto{\pgfqpoint{5.783595in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800885in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.818176in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.818176in}{4.229451in}}%
\pgfpathlineto{\pgfqpoint{5.800885in}{4.229451in}}%
\pgfpathlineto{\pgfqpoint{5.800885in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818176in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.835466in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.835466in}{4.229406in}}%
\pgfpathlineto{\pgfqpoint{5.818176in}{4.229406in}}%
\pgfpathlineto{\pgfqpoint{5.818176in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835466in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.852756in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.852756in}{4.228701in}}%
\pgfpathlineto{\pgfqpoint{5.835466in}{4.228701in}}%
\pgfpathlineto{\pgfqpoint{5.835466in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852756in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.870046in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.870046in}{4.228076in}}%
\pgfpathlineto{\pgfqpoint{5.852756in}{4.228076in}}%
\pgfpathlineto{\pgfqpoint{5.852756in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870046in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.887337in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.887337in}{4.227332in}}%
\pgfpathlineto{\pgfqpoint{5.870046in}{4.227332in}}%
\pgfpathlineto{\pgfqpoint{5.870046in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887337in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.904627in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.904627in}{4.227091in}}%
\pgfpathlineto{\pgfqpoint{5.887337in}{4.227091in}}%
\pgfpathlineto{\pgfqpoint{5.887337in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904627in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.921917in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.921917in}{4.225897in}}%
\pgfpathlineto{\pgfqpoint{5.904627in}{4.225897in}}%
\pgfpathlineto{\pgfqpoint{5.904627in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921917in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.939207in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.939207in}{4.225474in}}%
\pgfpathlineto{\pgfqpoint{5.921917in}{4.225474in}}%
\pgfpathlineto{\pgfqpoint{5.921917in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939207in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.956498in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.956498in}{4.225055in}}%
\pgfpathlineto{\pgfqpoint{5.939207in}{4.225055in}}%
\pgfpathlineto{\pgfqpoint{5.939207in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956498in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.973788in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.973788in}{4.222297in}}%
\pgfpathlineto{\pgfqpoint{5.956498in}{4.222297in}}%
\pgfpathlineto{\pgfqpoint{5.956498in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973788in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.991078in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{5.991078in}{4.221182in}}%
\pgfpathlineto{\pgfqpoint{5.973788in}{4.221182in}}%
\pgfpathlineto{\pgfqpoint{5.973788in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991078in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.008368in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.008368in}{4.221144in}}%
\pgfpathlineto{\pgfqpoint{5.991078in}{4.221144in}}%
\pgfpathlineto{\pgfqpoint{5.991078in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008368in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.025658in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.025658in}{4.220970in}}%
\pgfpathlineto{\pgfqpoint{6.008368in}{4.220970in}}%
\pgfpathlineto{\pgfqpoint{6.008368in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025658in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{4.220893in}}%
\pgfpathlineto{\pgfqpoint{6.025658in}{4.220893in}}%
\pgfpathlineto{\pgfqpoint{6.025658in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042949in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.060239in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.060239in}{4.220721in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{4.220721in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060239in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.077529in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.077529in}{4.220499in}}%
\pgfpathlineto{\pgfqpoint{6.060239in}{4.220499in}}%
\pgfpathlineto{\pgfqpoint{6.060239in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077529in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.094819in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.094819in}{4.220441in}}%
\pgfpathlineto{\pgfqpoint{6.077529in}{4.220441in}}%
\pgfpathlineto{\pgfqpoint{6.077529in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094819in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.112110in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.112110in}{4.219962in}}%
\pgfpathlineto{\pgfqpoint{6.094819in}{4.219962in}}%
\pgfpathlineto{\pgfqpoint{6.094819in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112110in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{4.219584in}}%
\pgfpathlineto{\pgfqpoint{6.112110in}{4.219584in}}%
\pgfpathlineto{\pgfqpoint{6.112110in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129400in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.146690in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.146690in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146690in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.163980in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.163980in}{4.218052in}}%
\pgfpathlineto{\pgfqpoint{6.146690in}{4.218052in}}%
\pgfpathlineto{\pgfqpoint{6.146690in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163980in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{4.217947in}}%
\pgfpathlineto{\pgfqpoint{6.163980in}{4.217947in}}%
\pgfpathlineto{\pgfqpoint{6.163980in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181271in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.198561in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.198561in}{4.217122in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{4.217122in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198561in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.215851in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.215851in}{4.216798in}}%
\pgfpathlineto{\pgfqpoint{6.198561in}{4.216798in}}%
\pgfpathlineto{\pgfqpoint{6.198561in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215851in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.233141in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.233141in}{4.216733in}}%
\pgfpathlineto{\pgfqpoint{6.215851in}{4.216733in}}%
\pgfpathlineto{\pgfqpoint{6.215851in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233141in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.250432in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.250432in}{4.216394in}}%
\pgfpathlineto{\pgfqpoint{6.233141in}{4.216394in}}%
\pgfpathlineto{\pgfqpoint{6.233141in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250432in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.267722in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.267722in}{4.216042in}}%
\pgfpathlineto{\pgfqpoint{6.250432in}{4.216042in}}%
\pgfpathlineto{\pgfqpoint{6.250432in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267722in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.285012in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.285012in}{4.215696in}}%
\pgfpathlineto{\pgfqpoint{6.267722in}{4.215696in}}%
\pgfpathlineto{\pgfqpoint{6.267722in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285012in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.302302in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.302302in}{4.214914in}}%
\pgfpathlineto{\pgfqpoint{6.285012in}{4.214914in}}%
\pgfpathlineto{\pgfqpoint{6.285012in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302302in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.319593in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.319593in}{4.214756in}}%
\pgfpathlineto{\pgfqpoint{6.302302in}{4.214756in}}%
\pgfpathlineto{\pgfqpoint{6.302302in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319593in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{4.214240in}}%
\pgfpathlineto{\pgfqpoint{6.319593in}{4.214240in}}%
\pgfpathlineto{\pgfqpoint{6.319593in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336883in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.354173in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.354173in}{4.213318in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{4.213318in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354173in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.371463in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.371463in}{4.212939in}}%
\pgfpathlineto{\pgfqpoint{6.354173in}{4.212939in}}%
\pgfpathlineto{\pgfqpoint{6.354173in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371463in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{4.212433in}}%
\pgfpathlineto{\pgfqpoint{6.371463in}{4.212433in}}%
\pgfpathlineto{\pgfqpoint{6.371463in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388753in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.406044in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.406044in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406044in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.423334in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.423334in}{4.212020in}}%
\pgfpathlineto{\pgfqpoint{6.406044in}{4.212020in}}%
\pgfpathlineto{\pgfqpoint{6.406044in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423334in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.440624in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.440624in}{4.211059in}}%
\pgfpathlineto{\pgfqpoint{6.423334in}{4.211059in}}%
\pgfpathlineto{\pgfqpoint{6.423334in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440624in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.457914in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.457914in}{4.211051in}}%
\pgfpathlineto{\pgfqpoint{6.440624in}{4.211051in}}%
\pgfpathlineto{\pgfqpoint{6.440624in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457914in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.475205in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.475205in}{4.210977in}}%
\pgfpathlineto{\pgfqpoint{6.457914in}{4.210977in}}%
\pgfpathlineto{\pgfqpoint{6.457914in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475205in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.492495in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.492495in}{4.210905in}}%
\pgfpathlineto{\pgfqpoint{6.475205in}{4.210905in}}%
\pgfpathlineto{\pgfqpoint{6.475205in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492495in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.509785in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.509785in}{4.210802in}}%
\pgfpathlineto{\pgfqpoint{6.492495in}{4.210802in}}%
\pgfpathlineto{\pgfqpoint{6.492495in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509785in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.527075in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.527075in}{4.210193in}}%
\pgfpathlineto{\pgfqpoint{6.509785in}{4.210193in}}%
\pgfpathlineto{\pgfqpoint{6.509785in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527075in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.544366in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.544366in}{4.209940in}}%
\pgfpathlineto{\pgfqpoint{6.527075in}{4.209940in}}%
\pgfpathlineto{\pgfqpoint{6.527075in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544366in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.561656in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.561656in}{4.209414in}}%
\pgfpathlineto{\pgfqpoint{6.544366in}{4.209414in}}%
\pgfpathlineto{\pgfqpoint{6.544366in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561656in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.578946in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.578946in}{4.209133in}}%
\pgfpathlineto{\pgfqpoint{6.561656in}{4.209133in}}%
\pgfpathlineto{\pgfqpoint{6.561656in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578946in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.596236in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.596236in}{4.208514in}}%
\pgfpathlineto{\pgfqpoint{6.578946in}{4.208514in}}%
\pgfpathlineto{\pgfqpoint{6.578946in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596236in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.613527in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.613527in}{4.208357in}}%
\pgfpathlineto{\pgfqpoint{6.596236in}{4.208357in}}%
\pgfpathlineto{\pgfqpoint{6.596236in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613527in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.630817in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.630817in}{4.202977in}}%
\pgfpathlineto{\pgfqpoint{6.613527in}{4.202977in}}%
\pgfpathlineto{\pgfqpoint{6.613527in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630817in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.648107in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.648107in}{4.202941in}}%
\pgfpathlineto{\pgfqpoint{6.630817in}{4.202941in}}%
\pgfpathlineto{\pgfqpoint{6.630817in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648107in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{4.202394in}}%
\pgfpathlineto{\pgfqpoint{6.648107in}{4.202394in}}%
\pgfpathlineto{\pgfqpoint{6.648107in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665397in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{4.202181in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{4.202181in}}%
\pgfpathlineto{\pgfqpoint{6.665397in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682688in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.699978in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.699978in}{4.202110in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{4.202110in}}%
\pgfpathlineto{\pgfqpoint{6.682688in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699978in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.717268in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.717268in}{4.201954in}}%
\pgfpathlineto{\pgfqpoint{6.699978in}{4.201954in}}%
\pgfpathlineto{\pgfqpoint{6.699978in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717268in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.734558in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.734558in}{4.201683in}}%
\pgfpathlineto{\pgfqpoint{6.717268in}{4.201683in}}%
\pgfpathlineto{\pgfqpoint{6.717268in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734558in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.751848in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.751848in}{4.201465in}}%
\pgfpathlineto{\pgfqpoint{6.734558in}{4.201465in}}%
\pgfpathlineto{\pgfqpoint{6.734558in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751848in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.769139in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.769139in}{4.201058in}}%
\pgfpathlineto{\pgfqpoint{6.751848in}{4.201058in}}%
\pgfpathlineto{\pgfqpoint{6.751848in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.769139in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.786429in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.786429in}{4.200103in}}%
\pgfpathlineto{\pgfqpoint{6.769139in}{4.200103in}}%
\pgfpathlineto{\pgfqpoint{6.769139in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786429in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.803719in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.803719in}{4.199967in}}%
\pgfpathlineto{\pgfqpoint{6.786429in}{4.199967in}}%
\pgfpathlineto{\pgfqpoint{6.786429in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803719in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.821009in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.821009in}{4.199498in}}%
\pgfpathlineto{\pgfqpoint{6.803719in}{4.199498in}}%
\pgfpathlineto{\pgfqpoint{6.803719in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.821009in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.838300in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.838300in}{4.198236in}}%
\pgfpathlineto{\pgfqpoint{6.821009in}{4.198236in}}%
\pgfpathlineto{\pgfqpoint{6.821009in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838300in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.855590in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.855590in}{4.198192in}}%
\pgfpathlineto{\pgfqpoint{6.838300in}{4.198192in}}%
\pgfpathlineto{\pgfqpoint{6.838300in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855590in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.872880in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.872880in}{4.197470in}}%
\pgfpathlineto{\pgfqpoint{6.855590in}{4.197470in}}%
\pgfpathlineto{\pgfqpoint{6.855590in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872880in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.890170in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.890170in}{4.197155in}}%
\pgfpathlineto{\pgfqpoint{6.872880in}{4.197155in}}%
\pgfpathlineto{\pgfqpoint{6.872880in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890170in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.907461in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.907461in}{4.196392in}}%
\pgfpathlineto{\pgfqpoint{6.890170in}{4.196392in}}%
\pgfpathlineto{\pgfqpoint{6.890170in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907461in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.924751in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.924751in}{4.196035in}}%
\pgfpathlineto{\pgfqpoint{6.907461in}{4.196035in}}%
\pgfpathlineto{\pgfqpoint{6.907461in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924751in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.942041in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.942041in}{4.195869in}}%
\pgfpathlineto{\pgfqpoint{6.924751in}{4.195869in}}%
\pgfpathlineto{\pgfqpoint{6.924751in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942041in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.959331in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.959331in}{4.194284in}}%
\pgfpathlineto{\pgfqpoint{6.942041in}{4.194284in}}%
\pgfpathlineto{\pgfqpoint{6.942041in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959331in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.976622in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.976622in}{4.193008in}}%
\pgfpathlineto{\pgfqpoint{6.959331in}{4.193008in}}%
\pgfpathlineto{\pgfqpoint{6.959331in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976622in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.993912in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{6.993912in}{4.192991in}}%
\pgfpathlineto{\pgfqpoint{6.976622in}{4.192991in}}%
\pgfpathlineto{\pgfqpoint{6.976622in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993912in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.011202in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.011202in}{4.191632in}}%
\pgfpathlineto{\pgfqpoint{6.993912in}{4.191632in}}%
\pgfpathlineto{\pgfqpoint{6.993912in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011202in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.028492in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.028492in}{4.190823in}}%
\pgfpathlineto{\pgfqpoint{7.011202in}{4.190823in}}%
\pgfpathlineto{\pgfqpoint{7.011202in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028492in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.045783in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.045783in}{4.190081in}}%
\pgfpathlineto{\pgfqpoint{7.028492in}{4.190081in}}%
\pgfpathlineto{\pgfqpoint{7.028492in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.045783in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.063073in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.063073in}{4.188540in}}%
\pgfpathlineto{\pgfqpoint{7.045783in}{4.188540in}}%
\pgfpathlineto{\pgfqpoint{7.045783in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063073in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.080363in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.080363in}{4.188417in}}%
\pgfpathlineto{\pgfqpoint{7.063073in}{4.188417in}}%
\pgfpathlineto{\pgfqpoint{7.063073in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080363in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{4.187165in}}%
\pgfpathlineto{\pgfqpoint{7.080363in}{4.187165in}}%
\pgfpathlineto{\pgfqpoint{7.080363in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097653in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.114943in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.114943in}{4.187089in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{4.187089in}}%
\pgfpathlineto{\pgfqpoint{7.097653in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114943in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.132234in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.132234in}{4.186585in}}%
\pgfpathlineto{\pgfqpoint{7.114943in}{4.186585in}}%
\pgfpathlineto{\pgfqpoint{7.114943in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132234in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.149524in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.149524in}{4.184892in}}%
\pgfpathlineto{\pgfqpoint{7.132234in}{4.184892in}}%
\pgfpathlineto{\pgfqpoint{7.132234in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149524in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.166814in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.166814in}{4.184516in}}%
\pgfpathlineto{\pgfqpoint{7.149524in}{4.184516in}}%
\pgfpathlineto{\pgfqpoint{7.149524in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166814in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.184104in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.184104in}{4.184104in}}%
\pgfpathlineto{\pgfqpoint{7.166814in}{4.184104in}}%
\pgfpathlineto{\pgfqpoint{7.166814in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184104in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.201395in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.201395in}{4.184087in}}%
\pgfpathlineto{\pgfqpoint{7.184104in}{4.184087in}}%
\pgfpathlineto{\pgfqpoint{7.184104in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201395in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.218685in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.218685in}{4.183992in}}%
\pgfpathlineto{\pgfqpoint{7.201395in}{4.183992in}}%
\pgfpathlineto{\pgfqpoint{7.201395in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218685in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.235975in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.235975in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{7.218685in}{4.182992in}}%
\pgfpathlineto{\pgfqpoint{7.218685in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235975in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.253265in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.253265in}{4.182492in}}%
\pgfpathlineto{\pgfqpoint{7.235975in}{4.182492in}}%
\pgfpathlineto{\pgfqpoint{7.235975in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.253265in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.270556in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.270556in}{4.182104in}}%
\pgfpathlineto{\pgfqpoint{7.253265in}{4.182104in}}%
\pgfpathlineto{\pgfqpoint{7.253265in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270556in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.287846in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.287846in}{4.180538in}}%
\pgfpathlineto{\pgfqpoint{7.270556in}{4.180538in}}%
\pgfpathlineto{\pgfqpoint{7.270556in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287846in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.305136in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.305136in}{4.178783in}}%
\pgfpathlineto{\pgfqpoint{7.287846in}{4.178783in}}%
\pgfpathlineto{\pgfqpoint{7.287846in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305136in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.322426in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.322426in}{4.178533in}}%
\pgfpathlineto{\pgfqpoint{7.305136in}{4.178533in}}%
\pgfpathlineto{\pgfqpoint{7.305136in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322426in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.339717in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.339717in}{4.173777in}}%
\pgfpathlineto{\pgfqpoint{7.322426in}{4.173777in}}%
\pgfpathlineto{\pgfqpoint{7.322426in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339717in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.357007in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.357007in}{4.170353in}}%
\pgfpathlineto{\pgfqpoint{7.339717in}{4.170353in}}%
\pgfpathlineto{\pgfqpoint{7.339717in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.357007in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.374297in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.374297in}{4.169009in}}%
\pgfpathlineto{\pgfqpoint{7.357007in}{4.169009in}}%
\pgfpathlineto{\pgfqpoint{7.357007in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374297in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{4.163569in}}%
\pgfpathlineto{\pgfqpoint{7.374297in}{4.163569in}}%
\pgfpathlineto{\pgfqpoint{7.374297in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391587in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.408878in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.408878in}{4.163125in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{4.163125in}}%
\pgfpathlineto{\pgfqpoint{7.391587in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408878in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.426168in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.426168in}{4.161342in}}%
\pgfpathlineto{\pgfqpoint{7.408878in}{4.161342in}}%
\pgfpathlineto{\pgfqpoint{7.408878in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426168in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.443458in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.443458in}{4.161075in}}%
\pgfpathlineto{\pgfqpoint{7.426168in}{4.161075in}}%
\pgfpathlineto{\pgfqpoint{7.426168in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443458in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.460748in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.460748in}{4.160255in}}%
\pgfpathlineto{\pgfqpoint{7.443458in}{4.160255in}}%
\pgfpathlineto{\pgfqpoint{7.443458in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460748in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.478038in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.478038in}{4.159466in}}%
\pgfpathlineto{\pgfqpoint{7.460748in}{4.159466in}}%
\pgfpathlineto{\pgfqpoint{7.460748in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478038in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.495329in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.495329in}{4.157712in}}%
\pgfpathlineto{\pgfqpoint{7.478038in}{4.157712in}}%
\pgfpathlineto{\pgfqpoint{7.478038in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495329in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.512619in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.512619in}{4.153844in}}%
\pgfpathlineto{\pgfqpoint{7.495329in}{4.153844in}}%
\pgfpathlineto{\pgfqpoint{7.495329in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512619in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.529909in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.529909in}{4.146546in}}%
\pgfpathlineto{\pgfqpoint{7.512619in}{4.146546in}}%
\pgfpathlineto{\pgfqpoint{7.512619in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529909in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.547199in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.547199in}{4.145604in}}%
\pgfpathlineto{\pgfqpoint{7.529909in}{4.145604in}}%
\pgfpathlineto{\pgfqpoint{7.529909in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547199in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.564490in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.564490in}{4.142569in}}%
\pgfpathlineto{\pgfqpoint{7.547199in}{4.142569in}}%
\pgfpathlineto{\pgfqpoint{7.547199in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564490in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{4.141079in}}%
\pgfpathlineto{\pgfqpoint{7.564490in}{4.141079in}}%
\pgfpathlineto{\pgfqpoint{7.564490in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.581780in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.599070in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.599070in}{4.138710in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{4.138710in}}%
\pgfpathlineto{\pgfqpoint{7.581780in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599070in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.616360in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.616360in}{4.136313in}}%
\pgfpathlineto{\pgfqpoint{7.599070in}{4.136313in}}%
\pgfpathlineto{\pgfqpoint{7.599070in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616360in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.633651in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.633651in}{4.136006in}}%
\pgfpathlineto{\pgfqpoint{7.616360in}{4.136006in}}%
\pgfpathlineto{\pgfqpoint{7.616360in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633651in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.650941in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.650941in}{4.133593in}}%
\pgfpathlineto{\pgfqpoint{7.633651in}{4.133593in}}%
\pgfpathlineto{\pgfqpoint{7.633651in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650941in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.668231in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.668231in}{4.128941in}}%
\pgfpathlineto{\pgfqpoint{7.650941in}{4.128941in}}%
\pgfpathlineto{\pgfqpoint{7.650941in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668231in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.685521in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.685521in}{4.126726in}}%
\pgfpathlineto{\pgfqpoint{7.668231in}{4.126726in}}%
\pgfpathlineto{\pgfqpoint{7.668231in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685521in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.702812in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.702812in}{4.125939in}}%
\pgfpathlineto{\pgfqpoint{7.685521in}{4.125939in}}%
\pgfpathlineto{\pgfqpoint{7.685521in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702812in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.720102in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.720102in}{4.124609in}}%
\pgfpathlineto{\pgfqpoint{7.702812in}{4.124609in}}%
\pgfpathlineto{\pgfqpoint{7.702812in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720102in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.737392in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.737392in}{4.124557in}}%
\pgfpathlineto{\pgfqpoint{7.720102in}{4.124557in}}%
\pgfpathlineto{\pgfqpoint{7.720102in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737392in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.754682in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.754682in}{4.123357in}}%
\pgfpathlineto{\pgfqpoint{7.737392in}{4.123357in}}%
\pgfpathlineto{\pgfqpoint{7.737392in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754682in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.771973in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.771973in}{4.123124in}}%
\pgfpathlineto{\pgfqpoint{7.754682in}{4.123124in}}%
\pgfpathlineto{\pgfqpoint{7.754682in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.771973in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.789263in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.789263in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{7.771973in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{7.771973in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789263in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.806553in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.806553in}{4.121872in}}%
\pgfpathlineto{\pgfqpoint{7.789263in}{4.121872in}}%
\pgfpathlineto{\pgfqpoint{7.789263in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.806553in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.823843in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.823843in}{4.115549in}}%
\pgfpathlineto{\pgfqpoint{7.806553in}{4.115549in}}%
\pgfpathlineto{\pgfqpoint{7.806553in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.823843in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{4.114219in}}%
\pgfpathlineto{\pgfqpoint{7.823843in}{4.114219in}}%
\pgfpathlineto{\pgfqpoint{7.823843in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.841133in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.858424in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.858424in}{4.112434in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{4.112434in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858424in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.875714in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.875714in}{4.109408in}}%
\pgfpathlineto{\pgfqpoint{7.858424in}{4.109408in}}%
\pgfpathlineto{\pgfqpoint{7.858424in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.875714in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.893004in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.893004in}{4.108916in}}%
\pgfpathlineto{\pgfqpoint{7.875714in}{4.108916in}}%
\pgfpathlineto{\pgfqpoint{7.875714in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.893004in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.910294in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.910294in}{4.106625in}}%
\pgfpathlineto{\pgfqpoint{7.893004in}{4.106625in}}%
\pgfpathlineto{\pgfqpoint{7.893004in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910294in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.927585in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.927585in}{4.105305in}}%
\pgfpathlineto{\pgfqpoint{7.910294in}{4.105305in}}%
\pgfpathlineto{\pgfqpoint{7.910294in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927585in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.944875in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.944875in}{4.104735in}}%
\pgfpathlineto{\pgfqpoint{7.927585in}{4.104735in}}%
\pgfpathlineto{\pgfqpoint{7.927585in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.944875in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.962165in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.962165in}{4.103917in}}%
\pgfpathlineto{\pgfqpoint{7.944875in}{4.103917in}}%
\pgfpathlineto{\pgfqpoint{7.944875in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962165in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.979455in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.979455in}{4.102974in}}%
\pgfpathlineto{\pgfqpoint{7.962165in}{4.102974in}}%
\pgfpathlineto{\pgfqpoint{7.962165in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979455in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.996746in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{7.996746in}{4.099777in}}%
\pgfpathlineto{\pgfqpoint{7.979455in}{4.099777in}}%
\pgfpathlineto{\pgfqpoint{7.979455in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996746in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.014036in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.014036in}{4.099727in}}%
\pgfpathlineto{\pgfqpoint{7.996746in}{4.099727in}}%
\pgfpathlineto{\pgfqpoint{7.996746in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014036in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.031326in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.031326in}{4.099101in}}%
\pgfpathlineto{\pgfqpoint{8.014036in}{4.099101in}}%
\pgfpathlineto{\pgfqpoint{8.014036in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031326in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{4.094112in}}%
\pgfpathlineto{\pgfqpoint{8.031326in}{4.094112in}}%
\pgfpathlineto{\pgfqpoint{8.031326in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048616in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.065907in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.065907in}{4.091894in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{4.091894in}}%
\pgfpathlineto{\pgfqpoint{8.048616in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065907in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.083197in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.083197in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{8.065907in}{4.090623in}}%
\pgfpathlineto{\pgfqpoint{8.065907in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083197in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.100487in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.100487in}{4.090083in}}%
\pgfpathlineto{\pgfqpoint{8.083197in}{4.090083in}}%
\pgfpathlineto{\pgfqpoint{8.083197in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100487in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.117777in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.117777in}{4.089041in}}%
\pgfpathlineto{\pgfqpoint{8.100487in}{4.089041in}}%
\pgfpathlineto{\pgfqpoint{8.100487in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117777in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.135068in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.135068in}{4.088346in}}%
\pgfpathlineto{\pgfqpoint{8.117777in}{4.088346in}}%
\pgfpathlineto{\pgfqpoint{8.117777in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135068in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{4.086803in}}%
\pgfpathlineto{\pgfqpoint{8.135068in}{4.086803in}}%
\pgfpathlineto{\pgfqpoint{8.135068in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152358in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.169648in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.169648in}{4.083604in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{4.083604in}}%
\pgfpathlineto{\pgfqpoint{8.152358in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.169648in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.186938in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.186938in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{8.169648in}{4.083059in}}%
\pgfpathlineto{\pgfqpoint{8.169648in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.186938in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.204228in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.204228in}{4.082997in}}%
\pgfpathlineto{\pgfqpoint{8.186938in}{4.082997in}}%
\pgfpathlineto{\pgfqpoint{8.186938in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.204228in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.221519in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.221519in}{4.080907in}}%
\pgfpathlineto{\pgfqpoint{8.204228in}{4.080907in}}%
\pgfpathlineto{\pgfqpoint{8.204228in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.221519in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.238809in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.238809in}{4.078694in}}%
\pgfpathlineto{\pgfqpoint{8.221519in}{4.078694in}}%
\pgfpathlineto{\pgfqpoint{8.221519in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238809in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.256099in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.256099in}{4.073902in}}%
\pgfpathlineto{\pgfqpoint{8.238809in}{4.073902in}}%
\pgfpathlineto{\pgfqpoint{8.238809in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256099in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.273389in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.273389in}{4.073493in}}%
\pgfpathlineto{\pgfqpoint{8.256099in}{4.073493in}}%
\pgfpathlineto{\pgfqpoint{8.256099in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273389in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.290680in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.290680in}{4.073227in}}%
\pgfpathlineto{\pgfqpoint{8.273389in}{4.073227in}}%
\pgfpathlineto{\pgfqpoint{8.273389in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290680in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.307970in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.307970in}{4.072382in}}%
\pgfpathlineto{\pgfqpoint{8.290680in}{4.072382in}}%
\pgfpathlineto{\pgfqpoint{8.290680in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.307970in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.325260in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.325260in}{4.072299in}}%
\pgfpathlineto{\pgfqpoint{8.307970in}{4.072299in}}%
\pgfpathlineto{\pgfqpoint{8.307970in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.325260in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.342550in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.342550in}{4.069863in}}%
\pgfpathlineto{\pgfqpoint{8.325260in}{4.069863in}}%
\pgfpathlineto{\pgfqpoint{8.325260in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.342550in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.359841in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.359841in}{4.061876in}}%
\pgfpathlineto{\pgfqpoint{8.342550in}{4.061876in}}%
\pgfpathlineto{\pgfqpoint{8.342550in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.359841in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.377131in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.377131in}{4.058719in}}%
\pgfpathlineto{\pgfqpoint{8.359841in}{4.058719in}}%
\pgfpathlineto{\pgfqpoint{8.359841in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.377131in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.394421in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.394421in}{4.052826in}}%
\pgfpathlineto{\pgfqpoint{8.377131in}{4.052826in}}%
\pgfpathlineto{\pgfqpoint{8.377131in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394421in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.411711in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.411711in}{4.050290in}}%
\pgfpathlineto{\pgfqpoint{8.394421in}{4.050290in}}%
\pgfpathlineto{\pgfqpoint{8.394421in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411711in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.429002in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.429002in}{4.047686in}}%
\pgfpathlineto{\pgfqpoint{8.411711in}{4.047686in}}%
\pgfpathlineto{\pgfqpoint{8.411711in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429002in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.446292in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.446292in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{8.429002in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{8.429002in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.446292in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.463582in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.463582in}{4.044346in}}%
\pgfpathlineto{\pgfqpoint{8.446292in}{4.044346in}}%
\pgfpathlineto{\pgfqpoint{8.446292in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.463582in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.480872in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.480872in}{4.041354in}}%
\pgfpathlineto{\pgfqpoint{8.463582in}{4.041354in}}%
\pgfpathlineto{\pgfqpoint{8.463582in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480872in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.498163in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.498163in}{4.040767in}}%
\pgfpathlineto{\pgfqpoint{8.480872in}{4.040767in}}%
\pgfpathlineto{\pgfqpoint{8.480872in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498163in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.515453in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.515453in}{4.038084in}}%
\pgfpathlineto{\pgfqpoint{8.498163in}{4.038084in}}%
\pgfpathlineto{\pgfqpoint{8.498163in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.515453in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.532743in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.532743in}{4.033951in}}%
\pgfpathlineto{\pgfqpoint{8.515453in}{4.033951in}}%
\pgfpathlineto{\pgfqpoint{8.515453in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532743in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.550033in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.550033in}{4.031291in}}%
\pgfpathlineto{\pgfqpoint{8.532743in}{4.031291in}}%
\pgfpathlineto{\pgfqpoint{8.532743in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550033in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.567323in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.567323in}{4.027594in}}%
\pgfpathlineto{\pgfqpoint{8.550033in}{4.027594in}}%
\pgfpathlineto{\pgfqpoint{8.550033in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567323in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.584614in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.584614in}{4.027501in}}%
\pgfpathlineto{\pgfqpoint{8.567323in}{4.027501in}}%
\pgfpathlineto{\pgfqpoint{8.567323in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584614in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.601904in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.601904in}{4.027341in}}%
\pgfpathlineto{\pgfqpoint{8.584614in}{4.027341in}}%
\pgfpathlineto{\pgfqpoint{8.584614in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601904in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.619194in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.619194in}{4.021056in}}%
\pgfpathlineto{\pgfqpoint{8.601904in}{4.021056in}}%
\pgfpathlineto{\pgfqpoint{8.601904in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619194in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.636484in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.636484in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{8.619194in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{8.619194in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.636484in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.653775in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.653775in}{4.007784in}}%
\pgfpathlineto{\pgfqpoint{8.636484in}{4.007784in}}%
\pgfpathlineto{\pgfqpoint{8.636484in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653775in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.671065in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.671065in}{4.007092in}}%
\pgfpathlineto{\pgfqpoint{8.653775in}{4.007092in}}%
\pgfpathlineto{\pgfqpoint{8.653775in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.671065in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.688355in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.688355in}{4.004137in}}%
\pgfpathlineto{\pgfqpoint{8.671065in}{4.004137in}}%
\pgfpathlineto{\pgfqpoint{8.671065in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688355in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.705645in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.705645in}{3.997028in}}%
\pgfpathlineto{\pgfqpoint{8.688355in}{3.997028in}}%
\pgfpathlineto{\pgfqpoint{8.688355in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.705645in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.722936in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.722936in}{3.995798in}}%
\pgfpathlineto{\pgfqpoint{8.705645in}{3.995798in}}%
\pgfpathlineto{\pgfqpoint{8.705645in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.722936in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.740226in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.740226in}{3.952979in}}%
\pgfpathlineto{\pgfqpoint{8.722936in}{3.952979in}}%
\pgfpathlineto{\pgfqpoint{8.722936in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740226in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.757516in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.757516in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{8.740226in}{3.938752in}}%
\pgfpathlineto{\pgfqpoint{8.740226in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757516in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.774806in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.774806in}{3.936628in}}%
\pgfpathlineto{\pgfqpoint{8.757516in}{3.936628in}}%
\pgfpathlineto{\pgfqpoint{8.757516in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774806in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.792097in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.792097in}{3.929097in}}%
\pgfpathlineto{\pgfqpoint{8.774806in}{3.929097in}}%
\pgfpathlineto{\pgfqpoint{8.774806in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792097in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.809387in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.809387in}{3.917195in}}%
\pgfpathlineto{\pgfqpoint{8.792097in}{3.917195in}}%
\pgfpathlineto{\pgfqpoint{8.792097in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809387in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.826677in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.826677in}{3.914976in}}%
\pgfpathlineto{\pgfqpoint{8.809387in}{3.914976in}}%
\pgfpathlineto{\pgfqpoint{8.809387in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826677in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.843967in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.843967in}{3.911901in}}%
\pgfpathlineto{\pgfqpoint{8.826677in}{3.911901in}}%
\pgfpathlineto{\pgfqpoint{8.826677in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.843967in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.861258in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.861258in}{3.911857in}}%
\pgfpathlineto{\pgfqpoint{8.843967in}{3.911857in}}%
\pgfpathlineto{\pgfqpoint{8.843967in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861258in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.878548in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.878548in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{8.861258in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{8.861258in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.878548in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.895838in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.895838in}{3.909424in}}%
\pgfpathlineto{\pgfqpoint{8.878548in}{3.909424in}}%
\pgfpathlineto{\pgfqpoint{8.878548in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.895838in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.913128in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.913128in}{3.903927in}}%
\pgfpathlineto{\pgfqpoint{8.895838in}{3.903927in}}%
\pgfpathlineto{\pgfqpoint{8.895838in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.913128in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.930418in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.930418in}{3.902881in}}%
\pgfpathlineto{\pgfqpoint{8.913128in}{3.902881in}}%
\pgfpathlineto{\pgfqpoint{8.913128in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930418in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.947709in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.947709in}{3.902581in}}%
\pgfpathlineto{\pgfqpoint{8.930418in}{3.902581in}}%
\pgfpathlineto{\pgfqpoint{8.930418in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.947709in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.964999in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.964999in}{3.896363in}}%
\pgfpathlineto{\pgfqpoint{8.947709in}{3.896363in}}%
\pgfpathlineto{\pgfqpoint{8.947709in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.964999in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.982289in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.982289in}{3.891567in}}%
\pgfpathlineto{\pgfqpoint{8.964999in}{3.891567in}}%
\pgfpathlineto{\pgfqpoint{8.964999in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982289in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.999579in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{8.999579in}{3.861776in}}%
\pgfpathlineto{\pgfqpoint{8.982289in}{3.861776in}}%
\pgfpathlineto{\pgfqpoint{8.982289in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.999579in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.016870in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.016870in}{3.849898in}}%
\pgfpathlineto{\pgfqpoint{8.999579in}{3.849898in}}%
\pgfpathlineto{\pgfqpoint{8.999579in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016870in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.034160in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.034160in}{3.821907in}}%
\pgfpathlineto{\pgfqpoint{9.016870in}{3.821907in}}%
\pgfpathlineto{\pgfqpoint{9.016870in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.034160in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.051450in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.051450in}{3.811002in}}%
\pgfpathlineto{\pgfqpoint{9.034160in}{3.811002in}}%
\pgfpathlineto{\pgfqpoint{9.034160in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.051450in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.068740in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.068740in}{3.801481in}}%
\pgfpathlineto{\pgfqpoint{9.051450in}{3.801481in}}%
\pgfpathlineto{\pgfqpoint{9.051450in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.068740in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.086031in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.086031in}{3.779322in}}%
\pgfpathlineto{\pgfqpoint{9.068740in}{3.779322in}}%
\pgfpathlineto{\pgfqpoint{9.068740in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086031in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.103321in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.103321in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{9.086031in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{9.086031in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103321in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.120611in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.120611in}{3.770457in}}%
\pgfpathlineto{\pgfqpoint{9.103321in}{3.770457in}}%
\pgfpathlineto{\pgfqpoint{9.103321in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120611in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.137901in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.137901in}{3.740052in}}%
\pgfpathlineto{\pgfqpoint{9.120611in}{3.740052in}}%
\pgfpathlineto{\pgfqpoint{9.120611in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.137901in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.155192in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.155192in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{9.137901in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{9.137901in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155192in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.172482in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.172482in}{3.619881in}}%
\pgfpathlineto{\pgfqpoint{9.155192in}{3.619881in}}%
\pgfpathlineto{\pgfqpoint{9.155192in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172482in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.189772in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.189772in}{3.552636in}}%
\pgfpathlineto{\pgfqpoint{9.172482in}{3.552636in}}%
\pgfpathlineto{\pgfqpoint{9.172482in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189772in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.207062in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.207062in}{3.335778in}}%
\pgfpathlineto{\pgfqpoint{9.189772in}{3.335778in}}%
\pgfpathlineto{\pgfqpoint{9.189772in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207062in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.224353in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.224353in}{3.286370in}}%
\pgfpathlineto{\pgfqpoint{9.207062in}{3.286370in}}%
\pgfpathlineto{\pgfqpoint{9.207062in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224353in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.241643in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.241643in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{9.224353in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{9.224353in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.437934in}{1.687963in}}{\pgfqpoint{6.829644in}{5.362037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241643in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.258933in}{4.019283in}}%
\pgfpathlineto{\pgfqpoint{9.258933in}{2.126005in}}%
\pgfpathlineto{\pgfqpoint{9.241643in}{2.126005in}}%
\pgfpathlineto{\pgfqpoint{9.241643in}{4.019283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472515in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472515in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337026in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337026in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201538in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201538in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066050in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066050in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930562in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.930562in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795074in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795074in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659586in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659586in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524098in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.524098in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267578in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267578in,y=1.590741in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 393}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852756in,y=1.212594in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Convolution (sorted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{1.687963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766425in, y=1.550783in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{2.270793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536675in, y=2.133613in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{2.853623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766425in, y=2.716443in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{3.436453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536675in, y=3.299273in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{4.019283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766425in, y=3.882104in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{4.602114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536675in, y=4.464934in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{5.184944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766425in, y=5.047764in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{5.767774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536675in, y=5.630594in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437934in}{6.350604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766425in, y=6.213424in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481120in,y=4.368981in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SConv speedup against Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437934in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{2.437934in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437934in}{1.687963in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{1.687963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437934in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{9.267578in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472515in,y=6.648716in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.610549in,y=4.062722in,,bottom]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852756in,y=7.136670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Convolution Distribution (x86)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g9_power_pointwise_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{1.259028in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{1.259028in}{1.012778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315170in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{6.895231in}}%
\pgfpathlineto{\pgfqpoint{1.315170in}{6.895231in}}%
\pgfpathlineto{\pgfqpoint{1.315170in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352598in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{6.864645in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{6.864645in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390026in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.427454in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.427454in}{6.779279in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{6.779279in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427454in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.464882in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.464882in}{5.856022in}}%
\pgfpathlineto{\pgfqpoint{1.427454in}{5.856022in}}%
\pgfpathlineto{\pgfqpoint{1.427454in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464882in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{5.814758in}}%
\pgfpathlineto{\pgfqpoint{1.464882in}{5.814758in}}%
\pgfpathlineto{\pgfqpoint{1.464882in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502310in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.539738in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.539738in}{5.747092in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{5.747092in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539738in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{5.660665in}}%
\pgfpathlineto{\pgfqpoint{1.539738in}{5.660665in}}%
\pgfpathlineto{\pgfqpoint{1.539738in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577166in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.614594in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.614594in}{5.505872in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{5.505872in}}%
\pgfpathlineto{\pgfqpoint{1.577166in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614594in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{5.026522in}}%
\pgfpathlineto{\pgfqpoint{1.614594in}{5.026522in}}%
\pgfpathlineto{\pgfqpoint{1.614594in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652022in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{4.985061in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{4.985061in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689450in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.726878in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.726878in}{4.941647in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{4.941647in}}%
\pgfpathlineto{\pgfqpoint{1.689450in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726878in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{4.864394in}}%
\pgfpathlineto{\pgfqpoint{1.726878in}{4.864394in}}%
\pgfpathlineto{\pgfqpoint{1.726878in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764306in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{4.731022in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{4.731022in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801734in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{4.712427in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{4.712427in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839162in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.876590in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.876590in}{4.685029in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{4.685029in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876590in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{4.682717in}}%
\pgfpathlineto{\pgfqpoint{1.876590in}{4.682717in}}%
\pgfpathlineto{\pgfqpoint{1.876590in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914019in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.951447in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.951447in}{4.570898in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{4.570898in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951447in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{4.546061in}}%
\pgfpathlineto{\pgfqpoint{1.951447in}{4.546061in}}%
\pgfpathlineto{\pgfqpoint{1.951447in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988875in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{4.524923in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{4.524923in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026303in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{4.470634in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{4.470634in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063731in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{4.460364in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{4.460364in}}%
\pgfpathlineto{\pgfqpoint{2.063731in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.138587in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.138587in}{4.373935in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{4.373935in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138587in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.176015in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.176015in}{4.321654in}}%
\pgfpathlineto{\pgfqpoint{2.138587in}{4.321654in}}%
\pgfpathlineto{\pgfqpoint{2.138587in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176015in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{4.276411in}}%
\pgfpathlineto{\pgfqpoint{2.176015in}{4.276411in}}%
\pgfpathlineto{\pgfqpoint{2.176015in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213443in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{3.890399in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{3.890399in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250871in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.288299in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.288299in}{3.869218in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{3.869218in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288299in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{3.863424in}}%
\pgfpathlineto{\pgfqpoint{2.288299in}{3.863424in}}%
\pgfpathlineto{\pgfqpoint{2.288299in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325727in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{3.849889in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{3.849889in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363155in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400583in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{3.842811in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{3.842811in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438011in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.475439in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.475439in}{3.830853in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{3.830853in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475439in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.512867in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.512867in}{3.825988in}}%
\pgfpathlineto{\pgfqpoint{2.475439in}{3.825988in}}%
\pgfpathlineto{\pgfqpoint{2.475439in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512867in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{3.820660in}}%
\pgfpathlineto{\pgfqpoint{2.512867in}{3.820660in}}%
\pgfpathlineto{\pgfqpoint{2.512867in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550295in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{3.818328in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{3.818328in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587723in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{3.796095in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{3.796095in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625151in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.774214in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{3.774214in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662579in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.700007in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.700007in}{3.766956in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.766956in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700007in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{3.758524in}}%
\pgfpathlineto{\pgfqpoint{2.700007in}{3.758524in}}%
\pgfpathlineto{\pgfqpoint{2.700007in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737435in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{3.755105in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{3.755105in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774863in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.812292in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.812292in}{3.748084in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{3.748084in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812292in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{2.812292in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{2.812292in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849720in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{3.740945in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{3.740945in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887148in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.924576in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.924576in}{3.740803in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{3.740803in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924576in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.962004in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.962004in}{3.740464in}}%
\pgfpathlineto{\pgfqpoint{2.924576in}{3.740464in}}%
\pgfpathlineto{\pgfqpoint{2.924576in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962004in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{3.738286in}}%
\pgfpathlineto{\pgfqpoint{2.962004in}{3.738286in}}%
\pgfpathlineto{\pgfqpoint{2.962004in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999432in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{3.736210in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{3.736210in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036860in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.074288in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.074288in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{3.734941in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074288in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.111716in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.111716in}{3.730670in}}%
\pgfpathlineto{\pgfqpoint{3.074288in}{3.730670in}}%
\pgfpathlineto{\pgfqpoint{3.074288in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111716in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{3.730294in}}%
\pgfpathlineto{\pgfqpoint{3.111716in}{3.730294in}}%
\pgfpathlineto{\pgfqpoint{3.111716in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149144in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{3.721183in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{3.721183in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186572in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.224000in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.224000in}{3.716561in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{3.716561in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224000in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.261428in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.261428in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{3.224000in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{3.224000in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261428in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.298856in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.298856in}{3.710196in}}%
\pgfpathlineto{\pgfqpoint{3.261428in}{3.710196in}}%
\pgfpathlineto{\pgfqpoint{3.261428in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298856in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.336284in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.336284in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{3.298856in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{3.298856in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336284in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.373712in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.373712in}{3.707504in}}%
\pgfpathlineto{\pgfqpoint{3.336284in}{3.707504in}}%
\pgfpathlineto{\pgfqpoint{3.336284in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373712in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{3.701626in}}%
\pgfpathlineto{\pgfqpoint{3.373712in}{3.701626in}}%
\pgfpathlineto{\pgfqpoint{3.373712in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411140in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.700683in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{3.700683in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448568in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{3.698802in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.698802in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485996in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.523424in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.523424in}{3.688636in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{3.688636in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523424in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.560852in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.560852in}{3.682561in}}%
\pgfpathlineto{\pgfqpoint{3.523424in}{3.682561in}}%
\pgfpathlineto{\pgfqpoint{3.523424in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560852in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.598280in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.598280in}{3.666346in}}%
\pgfpathlineto{\pgfqpoint{3.560852in}{3.666346in}}%
\pgfpathlineto{\pgfqpoint{3.560852in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598280in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{3.598280in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{3.598280in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635708in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.673136in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.673136in}{3.631832in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{3.631832in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673136in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.710565in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.710565in}{3.604035in}}%
\pgfpathlineto{\pgfqpoint{3.673136in}{3.604035in}}%
\pgfpathlineto{\pgfqpoint{3.673136in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710565in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{3.587719in}}%
\pgfpathlineto{\pgfqpoint{3.710565in}{3.587719in}}%
\pgfpathlineto{\pgfqpoint{3.710565in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747993in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{3.583459in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{3.583459in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785421in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.822849in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.822849in}{3.535973in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{3.535973in}}%
\pgfpathlineto{\pgfqpoint{3.785421in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822849in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.860277in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.860277in}{3.531376in}}%
\pgfpathlineto{\pgfqpoint{3.822849in}{3.531376in}}%
\pgfpathlineto{\pgfqpoint{3.822849in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860277in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{3.523829in}}%
\pgfpathlineto{\pgfqpoint{3.860277in}{3.523829in}}%
\pgfpathlineto{\pgfqpoint{3.860277in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897705in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.935133in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.935133in}{3.516071in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{3.516071in}}%
\pgfpathlineto{\pgfqpoint{3.897705in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935133in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.972561in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{3.972561in}{3.504669in}}%
\pgfpathlineto{\pgfqpoint{3.935133in}{3.504669in}}%
\pgfpathlineto{\pgfqpoint{3.935133in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972561in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.500242in}}%
\pgfpathlineto{\pgfqpoint{3.972561in}{3.500242in}}%
\pgfpathlineto{\pgfqpoint{3.972561in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009989in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{3.478766in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.478766in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047417in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.084845in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.084845in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084845in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{3.474330in}}%
\pgfpathlineto{\pgfqpoint{4.084845in}{3.474330in}}%
\pgfpathlineto{\pgfqpoint{4.084845in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122273in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.159701in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.159701in}{3.468762in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{3.468762in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159701in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.197129in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.197129in}{3.463294in}}%
\pgfpathlineto{\pgfqpoint{4.159701in}{3.463294in}}%
\pgfpathlineto{\pgfqpoint{4.159701in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197129in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.234557in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.234557in}{3.461365in}}%
\pgfpathlineto{\pgfqpoint{4.197129in}{3.461365in}}%
\pgfpathlineto{\pgfqpoint{4.197129in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234557in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.271985in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.271985in}{3.439522in}}%
\pgfpathlineto{\pgfqpoint{4.234557in}{3.439522in}}%
\pgfpathlineto{\pgfqpoint{4.234557in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271985in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.309413in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.309413in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{4.271985in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{4.271985in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309413in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.346841in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.346841in}{3.426742in}}%
\pgfpathlineto{\pgfqpoint{4.309413in}{3.426742in}}%
\pgfpathlineto{\pgfqpoint{4.309413in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346841in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.384269in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.384269in}{3.422615in}}%
\pgfpathlineto{\pgfqpoint{4.346841in}{3.422615in}}%
\pgfpathlineto{\pgfqpoint{4.346841in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384269in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.421697in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.421697in}{3.417650in}}%
\pgfpathlineto{\pgfqpoint{4.384269in}{3.417650in}}%
\pgfpathlineto{\pgfqpoint{4.384269in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421697in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.459125in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.459125in}{3.416286in}}%
\pgfpathlineto{\pgfqpoint{4.421697in}{3.416286in}}%
\pgfpathlineto{\pgfqpoint{4.421697in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459125in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.496553in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.496553in}{3.415587in}}%
\pgfpathlineto{\pgfqpoint{4.459125in}{3.415587in}}%
\pgfpathlineto{\pgfqpoint{4.459125in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496553in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.533981in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.533981in}{3.411272in}}%
\pgfpathlineto{\pgfqpoint{4.496553in}{3.411272in}}%
\pgfpathlineto{\pgfqpoint{4.496553in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533981in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.571409in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.571409in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{4.533981in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{4.533981in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571409in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.608838in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.608838in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{4.571409in}{3.407524in}}%
\pgfpathlineto{\pgfqpoint{4.571409in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608838in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.646266in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.646266in}{3.406239in}}%
\pgfpathlineto{\pgfqpoint{4.608838in}{3.406239in}}%
\pgfpathlineto{\pgfqpoint{4.608838in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646266in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.683694in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.683694in}{3.405318in}}%
\pgfpathlineto{\pgfqpoint{4.646266in}{3.405318in}}%
\pgfpathlineto{\pgfqpoint{4.646266in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683694in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{3.401500in}}%
\pgfpathlineto{\pgfqpoint{4.683694in}{3.401500in}}%
\pgfpathlineto{\pgfqpoint{4.683694in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721122in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{3.401022in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{3.401022in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758550in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{3.397122in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{3.397122in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795978in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.833406in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.833406in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{4.795978in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833406in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.870834in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.870834in}{3.387673in}}%
\pgfpathlineto{\pgfqpoint{4.833406in}{3.387673in}}%
\pgfpathlineto{\pgfqpoint{4.833406in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870834in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.908262in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.908262in}{3.383003in}}%
\pgfpathlineto{\pgfqpoint{4.870834in}{3.383003in}}%
\pgfpathlineto{\pgfqpoint{4.870834in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908262in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.945690in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.945690in}{3.382241in}}%
\pgfpathlineto{\pgfqpoint{4.908262in}{3.382241in}}%
\pgfpathlineto{\pgfqpoint{4.908262in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945690in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{4.945690in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{4.945690in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983118in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{3.373269in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{3.373269in}}%
\pgfpathlineto{\pgfqpoint{4.983118in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020546in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.057974in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.057974in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057974in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{3.369206in}}%
\pgfpathlineto{\pgfqpoint{5.057974in}{3.369206in}}%
\pgfpathlineto{\pgfqpoint{5.057974in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095402in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.132830in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.132830in}{3.367099in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{3.367099in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132830in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.170258in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.170258in}{3.356574in}}%
\pgfpathlineto{\pgfqpoint{5.132830in}{3.356574in}}%
\pgfpathlineto{\pgfqpoint{5.132830in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170258in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.207686in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.207686in}{3.355693in}}%
\pgfpathlineto{\pgfqpoint{5.170258in}{3.355693in}}%
\pgfpathlineto{\pgfqpoint{5.170258in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207686in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.245114in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.245114in}{3.351384in}}%
\pgfpathlineto{\pgfqpoint{5.207686in}{3.351384in}}%
\pgfpathlineto{\pgfqpoint{5.207686in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245114in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{3.347118in}}%
\pgfpathlineto{\pgfqpoint{5.245114in}{3.347118in}}%
\pgfpathlineto{\pgfqpoint{5.245114in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282542in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.319970in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.319970in}{3.329275in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{3.329275in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319970in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.357398in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.357398in}{3.302500in}}%
\pgfpathlineto{\pgfqpoint{5.319970in}{3.302500in}}%
\pgfpathlineto{\pgfqpoint{5.319970in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357398in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.394826in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.394826in}{3.243816in}}%
\pgfpathlineto{\pgfqpoint{5.357398in}{3.243816in}}%
\pgfpathlineto{\pgfqpoint{5.357398in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394826in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.432254in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.432254in}{3.236306in}}%
\pgfpathlineto{\pgfqpoint{5.394826in}{3.236306in}}%
\pgfpathlineto{\pgfqpoint{5.394826in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432254in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.469682in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.469682in}{3.230081in}}%
\pgfpathlineto{\pgfqpoint{5.432254in}{3.230081in}}%
\pgfpathlineto{\pgfqpoint{5.432254in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469682in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.507111in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.507111in}{3.229398in}}%
\pgfpathlineto{\pgfqpoint{5.469682in}{3.229398in}}%
\pgfpathlineto{\pgfqpoint{5.469682in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507111in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.544539in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.544539in}{3.199735in}}%
\pgfpathlineto{\pgfqpoint{5.507111in}{3.199735in}}%
\pgfpathlineto{\pgfqpoint{5.507111in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544539in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.581967in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.581967in}{3.184964in}}%
\pgfpathlineto{\pgfqpoint{5.544539in}{3.184964in}}%
\pgfpathlineto{\pgfqpoint{5.544539in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581967in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.619395in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.619395in}{3.178031in}}%
\pgfpathlineto{\pgfqpoint{5.581967in}{3.178031in}}%
\pgfpathlineto{\pgfqpoint{5.581967in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619395in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{3.158739in}}%
\pgfpathlineto{\pgfqpoint{5.619395in}{3.158739in}}%
\pgfpathlineto{\pgfqpoint{5.619395in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656823in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.694251in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.694251in}{3.133193in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{3.133193in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694251in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.731679in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.731679in}{3.129266in}}%
\pgfpathlineto{\pgfqpoint{5.694251in}{3.129266in}}%
\pgfpathlineto{\pgfqpoint{5.694251in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731679in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.769107in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.769107in}{3.128577in}}%
\pgfpathlineto{\pgfqpoint{5.731679in}{3.128577in}}%
\pgfpathlineto{\pgfqpoint{5.731679in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769107in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.806535in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.806535in}{3.109853in}}%
\pgfpathlineto{\pgfqpoint{5.769107in}{3.109853in}}%
\pgfpathlineto{\pgfqpoint{5.769107in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806535in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.843963in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.843963in}{3.107972in}}%
\pgfpathlineto{\pgfqpoint{5.806535in}{3.107972in}}%
\pgfpathlineto{\pgfqpoint{5.806535in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843963in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.881391in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.881391in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{5.843963in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{5.843963in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881391in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.918819in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.918819in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{5.881391in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{5.881391in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918819in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{3.092912in}}%
\pgfpathlineto{\pgfqpoint{5.918819in}{3.092912in}}%
\pgfpathlineto{\pgfqpoint{5.918819in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956247in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.993675in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.993675in}{3.080375in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{3.080375in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993675in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.031103in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.031103in}{3.077050in}}%
\pgfpathlineto{\pgfqpoint{5.993675in}{3.077050in}}%
\pgfpathlineto{\pgfqpoint{5.993675in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031103in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.068531in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.068531in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.031103in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.031103in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068531in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.105959in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.105959in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{6.068531in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{6.068531in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105959in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.143387in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.143387in}{3.051922in}}%
\pgfpathlineto{\pgfqpoint{6.105959in}{3.051922in}}%
\pgfpathlineto{\pgfqpoint{6.105959in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143387in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.180815in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.180815in}{3.044709in}}%
\pgfpathlineto{\pgfqpoint{6.143387in}{3.044709in}}%
\pgfpathlineto{\pgfqpoint{6.143387in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180815in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.218243in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.218243in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.180815in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.180815in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218243in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.255671in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.255671in}{3.037986in}}%
\pgfpathlineto{\pgfqpoint{6.218243in}{3.037986in}}%
\pgfpathlineto{\pgfqpoint{6.218243in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255671in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.293099in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.293099in}{3.031060in}}%
\pgfpathlineto{\pgfqpoint{6.255671in}{3.031060in}}%
\pgfpathlineto{\pgfqpoint{6.255671in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293099in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.330527in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.330527in}{3.016568in}}%
\pgfpathlineto{\pgfqpoint{6.293099in}{3.016568in}}%
\pgfpathlineto{\pgfqpoint{6.293099in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330527in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.367955in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.367955in}{3.003354in}}%
\pgfpathlineto{\pgfqpoint{6.330527in}{3.003354in}}%
\pgfpathlineto{\pgfqpoint{6.330527in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367955in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.405384in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.405384in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{6.367955in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{6.367955in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405384in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.442812in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.442812in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{6.405384in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{6.405384in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442812in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.480240in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.480240in}{2.977242in}}%
\pgfpathlineto{\pgfqpoint{6.442812in}{2.977242in}}%
\pgfpathlineto{\pgfqpoint{6.442812in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480240in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.517668in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.517668in}{2.967518in}}%
\pgfpathlineto{\pgfqpoint{6.480240in}{2.967518in}}%
\pgfpathlineto{\pgfqpoint{6.480240in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517668in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.555096in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.555096in}{2.961124in}}%
\pgfpathlineto{\pgfqpoint{6.517668in}{2.961124in}}%
\pgfpathlineto{\pgfqpoint{6.517668in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555096in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.592524in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.592524in}{2.959482in}}%
\pgfpathlineto{\pgfqpoint{6.555096in}{2.959482in}}%
\pgfpathlineto{\pgfqpoint{6.555096in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592524in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.629952in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.629952in}{2.947298in}}%
\pgfpathlineto{\pgfqpoint{6.592524in}{2.947298in}}%
\pgfpathlineto{\pgfqpoint{6.592524in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629952in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.667380in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.667380in}{2.942042in}}%
\pgfpathlineto{\pgfqpoint{6.629952in}{2.942042in}}%
\pgfpathlineto{\pgfqpoint{6.629952in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667380in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.704808in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.704808in}{2.935175in}}%
\pgfpathlineto{\pgfqpoint{6.667380in}{2.935175in}}%
\pgfpathlineto{\pgfqpoint{6.667380in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704808in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.742236in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.742236in}{2.934857in}}%
\pgfpathlineto{\pgfqpoint{6.704808in}{2.934857in}}%
\pgfpathlineto{\pgfqpoint{6.704808in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742236in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.779664in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.779664in}{2.921578in}}%
\pgfpathlineto{\pgfqpoint{6.742236in}{2.921578in}}%
\pgfpathlineto{\pgfqpoint{6.742236in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779664in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.817092in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.817092in}{2.913914in}}%
\pgfpathlineto{\pgfqpoint{6.779664in}{2.913914in}}%
\pgfpathlineto{\pgfqpoint{6.779664in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817092in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.854520in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.854520in}{2.904010in}}%
\pgfpathlineto{\pgfqpoint{6.817092in}{2.904010in}}%
\pgfpathlineto{\pgfqpoint{6.817092in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854520in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.891948in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.891948in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{6.854520in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{6.854520in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891948in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.929376in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.929376in}{2.901672in}}%
\pgfpathlineto{\pgfqpoint{6.891948in}{2.901672in}}%
\pgfpathlineto{\pgfqpoint{6.891948in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929376in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{2.896298in}}%
\pgfpathlineto{\pgfqpoint{6.929376in}{2.896298in}}%
\pgfpathlineto{\pgfqpoint{6.929376in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966804in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.004232in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.004232in}{2.880374in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{2.880374in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004232in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.041660in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.041660in}{2.877524in}}%
\pgfpathlineto{\pgfqpoint{7.004232in}{2.877524in}}%
\pgfpathlineto{\pgfqpoint{7.004232in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041660in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.079088in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.079088in}{2.864237in}}%
\pgfpathlineto{\pgfqpoint{7.041660in}{2.864237in}}%
\pgfpathlineto{\pgfqpoint{7.041660in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079088in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.116516in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.116516in}{2.852595in}}%
\pgfpathlineto{\pgfqpoint{7.079088in}{2.852595in}}%
\pgfpathlineto{\pgfqpoint{7.079088in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116516in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.153944in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.153944in}{2.851994in}}%
\pgfpathlineto{\pgfqpoint{7.116516in}{2.851994in}}%
\pgfpathlineto{\pgfqpoint{7.116516in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153944in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.191372in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.191372in}{2.841916in}}%
\pgfpathlineto{\pgfqpoint{7.153944in}{2.841916in}}%
\pgfpathlineto{\pgfqpoint{7.153944in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191372in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.228800in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.228800in}{2.838276in}}%
\pgfpathlineto{\pgfqpoint{7.191372in}{2.838276in}}%
\pgfpathlineto{\pgfqpoint{7.191372in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228800in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.266228in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.266228in}{2.835986in}}%
\pgfpathlineto{\pgfqpoint{7.228800in}{2.835986in}}%
\pgfpathlineto{\pgfqpoint{7.228800in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266228in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.303657in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.303657in}{2.828864in}}%
\pgfpathlineto{\pgfqpoint{7.266228in}{2.828864in}}%
\pgfpathlineto{\pgfqpoint{7.266228in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303657in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.341085in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.341085in}{2.822657in}}%
\pgfpathlineto{\pgfqpoint{7.303657in}{2.822657in}}%
\pgfpathlineto{\pgfqpoint{7.303657in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341085in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.378513in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.378513in}{2.818760in}}%
\pgfpathlineto{\pgfqpoint{7.341085in}{2.818760in}}%
\pgfpathlineto{\pgfqpoint{7.341085in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378513in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.415941in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.415941in}{2.817080in}}%
\pgfpathlineto{\pgfqpoint{7.378513in}{2.817080in}}%
\pgfpathlineto{\pgfqpoint{7.378513in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.415941in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.453369in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.453369in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{7.415941in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{7.415941in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453369in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.490797in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.490797in}{2.811773in}}%
\pgfpathlineto{\pgfqpoint{7.453369in}{2.811773in}}%
\pgfpathlineto{\pgfqpoint{7.453369in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490797in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.528225in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.528225in}{2.811144in}}%
\pgfpathlineto{\pgfqpoint{7.490797in}{2.811144in}}%
\pgfpathlineto{\pgfqpoint{7.490797in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528225in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.565653in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.565653in}{2.803170in}}%
\pgfpathlineto{\pgfqpoint{7.528225in}{2.803170in}}%
\pgfpathlineto{\pgfqpoint{7.528225in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565653in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.603081in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.603081in}{2.794638in}}%
\pgfpathlineto{\pgfqpoint{7.565653in}{2.794638in}}%
\pgfpathlineto{\pgfqpoint{7.565653in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603081in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.640509in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.640509in}{2.784616in}}%
\pgfpathlineto{\pgfqpoint{7.603081in}{2.784616in}}%
\pgfpathlineto{\pgfqpoint{7.603081in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640509in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.677937in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.677937in}{2.775311in}}%
\pgfpathlineto{\pgfqpoint{7.640509in}{2.775311in}}%
\pgfpathlineto{\pgfqpoint{7.640509in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677937in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.715365in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.715365in}{2.769002in}}%
\pgfpathlineto{\pgfqpoint{7.677937in}{2.769002in}}%
\pgfpathlineto{\pgfqpoint{7.677937in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715365in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.752793in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.752793in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{7.715365in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{7.715365in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752793in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.790221in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.790221in}{2.754263in}}%
\pgfpathlineto{\pgfqpoint{7.752793in}{2.754263in}}%
\pgfpathlineto{\pgfqpoint{7.752793in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.790221in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.827649in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.827649in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{7.790221in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{7.790221in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.827649in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.865077in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.865077in}{2.749199in}}%
\pgfpathlineto{\pgfqpoint{7.827649in}{2.749199in}}%
\pgfpathlineto{\pgfqpoint{7.827649in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.865077in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.902505in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.902505in}{2.746865in}}%
\pgfpathlineto{\pgfqpoint{7.865077in}{2.746865in}}%
\pgfpathlineto{\pgfqpoint{7.865077in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.902505in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.939933in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.939933in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{7.902505in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{7.902505in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.939933in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.977361in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{7.977361in}{2.715780in}}%
\pgfpathlineto{\pgfqpoint{7.939933in}{2.715780in}}%
\pgfpathlineto{\pgfqpoint{7.939933in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977361in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.014789in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.014789in}{2.680140in}}%
\pgfpathlineto{\pgfqpoint{7.977361in}{2.680140in}}%
\pgfpathlineto{\pgfqpoint{7.977361in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014789in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.052217in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.052217in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{8.014789in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{8.014789in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052217in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.089645in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.089645in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{8.052217in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{8.052217in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089645in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.127073in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.127073in}{2.615292in}}%
\pgfpathlineto{\pgfqpoint{8.089645in}{2.615292in}}%
\pgfpathlineto{\pgfqpoint{8.089645in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.127073in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.164501in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.164501in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{8.127073in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{8.127073in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164501in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.201930in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.201930in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{8.164501in}{2.572945in}}%
\pgfpathlineto{\pgfqpoint{8.164501in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201930in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.239358in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.239358in}{2.570006in}}%
\pgfpathlineto{\pgfqpoint{8.201930in}{2.570006in}}%
\pgfpathlineto{\pgfqpoint{8.201930in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239358in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{2.569534in}}%
\pgfpathlineto{\pgfqpoint{8.239358in}{2.569534in}}%
\pgfpathlineto{\pgfqpoint{8.239358in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276786in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.314214in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.314214in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314214in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.351642in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.351642in}{2.541364in}}%
\pgfpathlineto{\pgfqpoint{8.314214in}{2.541364in}}%
\pgfpathlineto{\pgfqpoint{8.314214in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351642in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.389070in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.389070in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{8.351642in}{2.540084in}}%
\pgfpathlineto{\pgfqpoint{8.351642in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.389070in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.426498in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.426498in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{8.389070in}{2.470717in}}%
\pgfpathlineto{\pgfqpoint{8.389070in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.426498in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.463926in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.463926in}{2.453704in}}%
\pgfpathlineto{\pgfqpoint{8.426498in}{2.453704in}}%
\pgfpathlineto{\pgfqpoint{8.426498in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.463926in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.501354in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.501354in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{8.463926in}{2.435650in}}%
\pgfpathlineto{\pgfqpoint{8.463926in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.501354in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.538782in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.538782in}{2.370124in}}%
\pgfpathlineto{\pgfqpoint{8.501354in}{2.370124in}}%
\pgfpathlineto{\pgfqpoint{8.501354in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538782in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.576210in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.576210in}{2.351233in}}%
\pgfpathlineto{\pgfqpoint{8.538782in}{2.351233in}}%
\pgfpathlineto{\pgfqpoint{8.538782in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576210in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.613638in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.613638in}{2.309445in}}%
\pgfpathlineto{\pgfqpoint{8.576210in}{2.309445in}}%
\pgfpathlineto{\pgfqpoint{8.576210in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613638in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.651066in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.651066in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{8.613638in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{8.613638in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.651066in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.688494in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.688494in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{8.651066in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{8.651066in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688494in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.725922in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.725922in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{8.688494in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{8.688494in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.725922in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.763350in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.763350in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{8.725922in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{8.725922in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.763350in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.800778in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.800778in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{8.763350in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{8.763350in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800778in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.838206in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.838206in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{8.800778in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{8.800778in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.838206in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.875634in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.875634in}{2.182323in}}%
\pgfpathlineto{\pgfqpoint{8.838206in}{2.182323in}}%
\pgfpathlineto{\pgfqpoint{8.838206in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875634in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.913062in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.913062in}{2.128063in}}%
\pgfpathlineto{\pgfqpoint{8.875634in}{2.128063in}}%
\pgfpathlineto{\pgfqpoint{8.875634in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.913062in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.950490in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.950490in}{2.105517in}}%
\pgfpathlineto{\pgfqpoint{8.913062in}{2.105517in}}%
\pgfpathlineto{\pgfqpoint{8.913062in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950490in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.987918in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.987918in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{8.950490in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{8.950490in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.987918in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{8.987918in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{8.987918in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.025346in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.062774in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.062774in}{2.069881in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{2.069881in}}%
\pgfpathlineto{\pgfqpoint{9.025346in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.062774in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.100203in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.100203in}{2.065633in}}%
\pgfpathlineto{\pgfqpoint{9.062774in}{2.065633in}}%
\pgfpathlineto{\pgfqpoint{9.062774in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100203in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.137631in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.137631in}{2.020536in}}%
\pgfpathlineto{\pgfqpoint{9.100203in}{2.020536in}}%
\pgfpathlineto{\pgfqpoint{9.100203in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.137631in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.175059in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.175059in}{1.945423in}}%
\pgfpathlineto{\pgfqpoint{9.137631in}{1.945423in}}%
\pgfpathlineto{\pgfqpoint{9.137631in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175059in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{9.175059in}{1.931900in}}%
\pgfpathlineto{\pgfqpoint{9.175059in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.212487in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.249915in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.249915in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{9.212487in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.249915in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.287343in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.287343in}{1.690365in}}%
\pgfpathlineto{\pgfqpoint{9.249915in}{1.690365in}}%
\pgfpathlineto{\pgfqpoint{9.249915in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.287343in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.324771in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.324771in}{1.681234in}}%
\pgfpathlineto{\pgfqpoint{9.287343in}{1.681234in}}%
\pgfpathlineto{\pgfqpoint{9.287343in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324771in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.362199in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.362199in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{9.324771in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{9.324771in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.362199in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.399627in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.399627in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{9.362199in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{9.362199in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.399627in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.437055in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.437055in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{9.399627in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{9.399627in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437055in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.474483in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.474483in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{9.437055in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{9.437055in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259028in}{1.012778in}}{\pgfqpoint{8.271597in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.474483in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.511911in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{9.511911in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{9.474483in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{9.474483in}{2.617083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333884in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333884in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579566in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579566in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825249in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825249in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070931in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.070931in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.530625in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.530625in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 219}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394826in,y=0.537409in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Convolution (sorted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259028in}{1.547546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587519in, y=1.410366in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259028in}{2.617083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587519in, y=2.479903in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259028in}{3.686620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587519in, y=3.549441in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259028in}{4.756157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587519in, y=4.618978in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259028in}{5.825694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587519in, y=5.688515in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531963in,y=4.221389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SConv speedup against BLAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{1.259028in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259028in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259028in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333884in,y=6.936898in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.070931in,y=2.683240in,,bottom]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394826in,y=7.516670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Pointwise Conv. Distribution (POWER10)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotfiles/g9_x86_pointwise_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/victor/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487778in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{1.487778in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{1.487778in}{1.012778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542367in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{6.899882in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{6.899882in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578760in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{4.661589in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{4.661589in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615153in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{4.650986in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{4.650986in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651546in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.687939in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.687939in}{4.614994in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{4.614994in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687939in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{4.558479in}}%
\pgfpathlineto{\pgfqpoint{1.687939in}{4.558479in}}%
\pgfpathlineto{\pgfqpoint{1.687939in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724332in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.760725in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.760725in}{4.551940in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{4.551940in}}%
\pgfpathlineto{\pgfqpoint{1.724332in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760725in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.797118in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.797118in}{4.413582in}}%
\pgfpathlineto{\pgfqpoint{1.760725in}{4.413582in}}%
\pgfpathlineto{\pgfqpoint{1.760725in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797118in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{4.386063in}}%
\pgfpathlineto{\pgfqpoint{1.797118in}{4.386063in}}%
\pgfpathlineto{\pgfqpoint{1.797118in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833511in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{4.357757in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{4.357757in}}%
\pgfpathlineto{\pgfqpoint{1.833511in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869904in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.906297in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.906297in}{4.348018in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{4.348018in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906297in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{4.322548in}}%
\pgfpathlineto{\pgfqpoint{1.906297in}{4.322548in}}%
\pgfpathlineto{\pgfqpoint{1.906297in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{4.307026in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{4.307026in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979083in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.293905in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{4.293905in}}%
\pgfpathlineto{\pgfqpoint{1.979083in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015476in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{4.265336in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{4.265336in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051869in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.088262in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.088262in}{4.224627in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{4.224627in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088262in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{4.223141in}}%
\pgfpathlineto{\pgfqpoint{2.088262in}{4.223141in}}%
\pgfpathlineto{\pgfqpoint{2.088262in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124655in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{4.214500in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{4.214500in}}%
\pgfpathlineto{\pgfqpoint{2.124655in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161048in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{4.211922in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{4.211922in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197441in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{4.205652in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{4.205652in}}%
\pgfpathlineto{\pgfqpoint{2.197441in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233834in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270227in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{4.163134in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{4.163134in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306620in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{4.156898in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{4.156898in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343013in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.379406in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.379406in}{4.122332in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{4.122332in}}%
\pgfpathlineto{\pgfqpoint{2.343013in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379406in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{4.121216in}}%
\pgfpathlineto{\pgfqpoint{2.379406in}{4.121216in}}%
\pgfpathlineto{\pgfqpoint{2.379406in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415799in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{4.105746in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{4.105746in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452192in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{4.100786in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{4.100786in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488585in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{4.094513in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{4.094513in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524978in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.561371in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.561371in}{4.093538in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{4.093538in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561371in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{2.561371in}{4.085549in}}%
\pgfpathlineto{\pgfqpoint{2.561371in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597763in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{4.081264in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{4.081264in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634156in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{4.080447in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{4.080447in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670549in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.706942in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.706942in}{4.077932in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{4.077932in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706942in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.743335in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.743335in}{4.074451in}}%
\pgfpathlineto{\pgfqpoint{2.706942in}{4.074451in}}%
\pgfpathlineto{\pgfqpoint{2.706942in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743335in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.779728in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.779728in}{4.073630in}}%
\pgfpathlineto{\pgfqpoint{2.743335in}{4.073630in}}%
\pgfpathlineto{\pgfqpoint{2.743335in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779728in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.816121in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.816121in}{4.073562in}}%
\pgfpathlineto{\pgfqpoint{2.779728in}{4.073562in}}%
\pgfpathlineto{\pgfqpoint{2.779728in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816121in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.852514in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.852514in}{4.072719in}}%
\pgfpathlineto{\pgfqpoint{2.816121in}{4.072719in}}%
\pgfpathlineto{\pgfqpoint{2.816121in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852514in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.888907in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.888907in}{4.072651in}}%
\pgfpathlineto{\pgfqpoint{2.852514in}{4.072651in}}%
\pgfpathlineto{\pgfqpoint{2.852514in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888907in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{4.069761in}}%
\pgfpathlineto{\pgfqpoint{2.888907in}{4.069761in}}%
\pgfpathlineto{\pgfqpoint{2.888907in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925300in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.961693in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.961693in}{4.067680in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{4.067680in}}%
\pgfpathlineto{\pgfqpoint{2.925300in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961693in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{4.067551in}}%
\pgfpathlineto{\pgfqpoint{2.961693in}{4.067551in}}%
\pgfpathlineto{\pgfqpoint{2.961693in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998086in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{4.063791in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{4.063791in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034479in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{4.063653in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{4.063653in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070872in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.107265in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.107265in}{4.062330in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{4.062330in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107265in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.143658in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.143658in}{4.058370in}}%
\pgfpathlineto{\pgfqpoint{3.107265in}{4.058370in}}%
\pgfpathlineto{\pgfqpoint{3.107265in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143658in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.180051in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.180051in}{4.058359in}}%
\pgfpathlineto{\pgfqpoint{3.143658in}{4.058359in}}%
\pgfpathlineto{\pgfqpoint{3.143658in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180051in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.216444in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.216444in}{4.058275in}}%
\pgfpathlineto{\pgfqpoint{3.180051in}{4.058275in}}%
\pgfpathlineto{\pgfqpoint{3.180051in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216444in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{4.056077in}}%
\pgfpathlineto{\pgfqpoint{3.216444in}{4.056077in}}%
\pgfpathlineto{\pgfqpoint{3.216444in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252837in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.289230in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.289230in}{4.054400in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{4.054400in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289230in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{4.054347in}}%
\pgfpathlineto{\pgfqpoint{3.289230in}{4.054347in}}%
\pgfpathlineto{\pgfqpoint{3.289230in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325623in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.362016in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.362016in}{4.053503in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{4.053503in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362016in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{3.362016in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{3.362016in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398409in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.434802in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.434802in}{4.051865in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{4.051865in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434802in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.471195in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.471195in}{4.051576in}}%
\pgfpathlineto{\pgfqpoint{3.434802in}{4.051576in}}%
\pgfpathlineto{\pgfqpoint{3.434802in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471195in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.507588in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.507588in}{4.050147in}}%
\pgfpathlineto{\pgfqpoint{3.471195in}{4.050147in}}%
\pgfpathlineto{\pgfqpoint{3.471195in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507588in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.543981in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.543981in}{4.049641in}}%
\pgfpathlineto{\pgfqpoint{3.507588in}{4.049641in}}%
\pgfpathlineto{\pgfqpoint{3.507588in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543981in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.580374in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.580374in}{4.049139in}}%
\pgfpathlineto{\pgfqpoint{3.543981in}{4.049139in}}%
\pgfpathlineto{\pgfqpoint{3.543981in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580374in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.616767in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.616767in}{4.045839in}}%
\pgfpathlineto{\pgfqpoint{3.580374in}{4.045839in}}%
\pgfpathlineto{\pgfqpoint{3.580374in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616767in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{3.616767in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{3.616767in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653160in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.689553in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.689553in}{4.044459in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{4.044459in}}%
\pgfpathlineto{\pgfqpoint{3.653160in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689553in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{4.044250in}}%
\pgfpathlineto{\pgfqpoint{3.689553in}{4.044250in}}%
\pgfpathlineto{\pgfqpoint{3.689553in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725946in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.762339in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.762339in}{4.044158in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{4.044158in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762339in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.798732in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.798732in}{4.043953in}}%
\pgfpathlineto{\pgfqpoint{3.762339in}{4.043953in}}%
\pgfpathlineto{\pgfqpoint{3.762339in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798732in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{4.043617in}}%
\pgfpathlineto{\pgfqpoint{3.798732in}{4.043617in}}%
\pgfpathlineto{\pgfqpoint{3.798732in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835125in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{4.043044in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{4.043044in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871518in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.907911in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.907911in}{4.042591in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{4.042591in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907911in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.944304in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.944304in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{3.907911in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{3.907911in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944304in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{4.040758in}}%
\pgfpathlineto{\pgfqpoint{3.944304in}{4.040758in}}%
\pgfpathlineto{\pgfqpoint{3.944304in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980696in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.017089in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.017089in}{4.040632in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{4.040632in}}%
\pgfpathlineto{\pgfqpoint{3.980696in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017089in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.053482in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.053482in}{4.039645in}}%
\pgfpathlineto{\pgfqpoint{4.017089in}{4.039645in}}%
\pgfpathlineto{\pgfqpoint{4.017089in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053482in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.089875in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.089875in}{4.039257in}}%
\pgfpathlineto{\pgfqpoint{4.053482in}{4.039257in}}%
\pgfpathlineto{\pgfqpoint{4.053482in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089875in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.126268in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.126268in}{4.039180in}}%
\pgfpathlineto{\pgfqpoint{4.089875in}{4.039180in}}%
\pgfpathlineto{\pgfqpoint{4.089875in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126268in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.162661in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.162661in}{4.038774in}}%
\pgfpathlineto{\pgfqpoint{4.126268in}{4.038774in}}%
\pgfpathlineto{\pgfqpoint{4.126268in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162661in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.199054in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.199054in}{4.038353in}}%
\pgfpathlineto{\pgfqpoint{4.162661in}{4.038353in}}%
\pgfpathlineto{\pgfqpoint{4.162661in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199054in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.235447in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.235447in}{4.037938in}}%
\pgfpathlineto{\pgfqpoint{4.199054in}{4.037938in}}%
\pgfpathlineto{\pgfqpoint{4.199054in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235447in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.271840in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.271840in}{4.037003in}}%
\pgfpathlineto{\pgfqpoint{4.235447in}{4.037003in}}%
\pgfpathlineto{\pgfqpoint{4.235447in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271840in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.308233in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.308233in}{4.036814in}}%
\pgfpathlineto{\pgfqpoint{4.271840in}{4.036814in}}%
\pgfpathlineto{\pgfqpoint{4.271840in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308233in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.344626in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.344626in}{4.036197in}}%
\pgfpathlineto{\pgfqpoint{4.308233in}{4.036197in}}%
\pgfpathlineto{\pgfqpoint{4.308233in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344626in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.381019in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.381019in}{4.035093in}}%
\pgfpathlineto{\pgfqpoint{4.344626in}{4.035093in}}%
\pgfpathlineto{\pgfqpoint{4.344626in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381019in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{4.034639in}}%
\pgfpathlineto{\pgfqpoint{4.381019in}{4.034639in}}%
\pgfpathlineto{\pgfqpoint{4.381019in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417412in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.453805in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.453805in}{4.034034in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{4.034034in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453805in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.490198in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.490198in}{4.033978in}}%
\pgfpathlineto{\pgfqpoint{4.453805in}{4.033978in}}%
\pgfpathlineto{\pgfqpoint{4.453805in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490198in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{4.033539in}}%
\pgfpathlineto{\pgfqpoint{4.490198in}{4.033539in}}%
\pgfpathlineto{\pgfqpoint{4.490198in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526591in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.562984in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.562984in}{4.032390in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{4.032390in}}%
\pgfpathlineto{\pgfqpoint{4.526591in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562984in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.599377in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.599377in}{4.032379in}}%
\pgfpathlineto{\pgfqpoint{4.562984in}{4.032379in}}%
\pgfpathlineto{\pgfqpoint{4.562984in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599377in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.635770in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.635770in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{4.599377in}{4.032291in}}%
\pgfpathlineto{\pgfqpoint{4.599377in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635770in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.672163in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.672163in}{4.032205in}}%
\pgfpathlineto{\pgfqpoint{4.635770in}{4.032205in}}%
\pgfpathlineto{\pgfqpoint{4.635770in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672163in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{4.032082in}}%
\pgfpathlineto{\pgfqpoint{4.672163in}{4.032082in}}%
\pgfpathlineto{\pgfqpoint{4.672163in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708556in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.744949in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.744949in}{4.031352in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{4.031352in}}%
\pgfpathlineto{\pgfqpoint{4.708556in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744949in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{4.031050in}}%
\pgfpathlineto{\pgfqpoint{4.744949in}{4.031050in}}%
\pgfpathlineto{\pgfqpoint{4.744949in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781342in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.817735in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.817735in}{4.030421in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{4.030421in}}%
\pgfpathlineto{\pgfqpoint{4.781342in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817735in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.854128in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.854128in}{4.030085in}}%
\pgfpathlineto{\pgfqpoint{4.817735in}{4.030085in}}%
\pgfpathlineto{\pgfqpoint{4.817735in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854128in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.890521in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.890521in}{4.029155in}}%
\pgfpathlineto{\pgfqpoint{4.854128in}{4.029155in}}%
\pgfpathlineto{\pgfqpoint{4.854128in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890521in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.926914in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.926914in}{4.022717in}}%
\pgfpathlineto{\pgfqpoint{4.890521in}{4.022717in}}%
\pgfpathlineto{\pgfqpoint{4.890521in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926914in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{4.022673in}}%
\pgfpathlineto{\pgfqpoint{4.926914in}{4.022673in}}%
\pgfpathlineto{\pgfqpoint{4.926914in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963307in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{4.022018in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{4.022018in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999700in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.036093in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.036093in}{4.021764in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{4.021764in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036093in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.072486in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.072486in}{4.021679in}}%
\pgfpathlineto{\pgfqpoint{5.036093in}{4.021679in}}%
\pgfpathlineto{\pgfqpoint{5.036093in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072486in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.108879in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.108879in}{4.021492in}}%
\pgfpathlineto{\pgfqpoint{5.072486in}{4.021492in}}%
\pgfpathlineto{\pgfqpoint{5.072486in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108879in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{4.021168in}}%
\pgfpathlineto{\pgfqpoint{5.108879in}{4.021168in}}%
\pgfpathlineto{\pgfqpoint{5.108879in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145272in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.181665in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.181665in}{4.020907in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{4.020907in}}%
\pgfpathlineto{\pgfqpoint{5.145272in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181665in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.218058in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.218058in}{4.020420in}}%
\pgfpathlineto{\pgfqpoint{5.181665in}{4.020420in}}%
\pgfpathlineto{\pgfqpoint{5.181665in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218058in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.254451in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.254451in}{4.019278in}}%
\pgfpathlineto{\pgfqpoint{5.218058in}{4.019278in}}%
\pgfpathlineto{\pgfqpoint{5.218058in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254451in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.290844in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.290844in}{4.019114in}}%
\pgfpathlineto{\pgfqpoint{5.254451in}{4.019114in}}%
\pgfpathlineto{\pgfqpoint{5.254451in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290844in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.327237in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.327237in}{4.018553in}}%
\pgfpathlineto{\pgfqpoint{5.290844in}{4.018553in}}%
\pgfpathlineto{\pgfqpoint{5.290844in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327237in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.363629in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.363629in}{4.017042in}}%
\pgfpathlineto{\pgfqpoint{5.327237in}{4.017042in}}%
\pgfpathlineto{\pgfqpoint{5.327237in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363629in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.400022in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.400022in}{4.016990in}}%
\pgfpathlineto{\pgfqpoint{5.363629in}{4.016990in}}%
\pgfpathlineto{\pgfqpoint{5.363629in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400022in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.436415in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.436415in}{4.016126in}}%
\pgfpathlineto{\pgfqpoint{5.400022in}{4.016126in}}%
\pgfpathlineto{\pgfqpoint{5.400022in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436415in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.472808in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.472808in}{4.015749in}}%
\pgfpathlineto{\pgfqpoint{5.436415in}{4.015749in}}%
\pgfpathlineto{\pgfqpoint{5.436415in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472808in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.509201in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.509201in}{4.014835in}}%
\pgfpathlineto{\pgfqpoint{5.472808in}{4.014835in}}%
\pgfpathlineto{\pgfqpoint{5.472808in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509201in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{4.014408in}}%
\pgfpathlineto{\pgfqpoint{5.509201in}{4.014408in}}%
\pgfpathlineto{\pgfqpoint{5.509201in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545594in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.581987in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.581987in}{4.014210in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{4.014210in}}%
\pgfpathlineto{\pgfqpoint{5.545594in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581987in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{4.012314in}}%
\pgfpathlineto{\pgfqpoint{5.581987in}{4.012314in}}%
\pgfpathlineto{\pgfqpoint{5.581987in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618380in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{4.010786in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{4.010786in}}%
\pgfpathlineto{\pgfqpoint{5.618380in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654773in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.691166in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.691166in}{4.010766in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{4.010766in}}%
\pgfpathlineto{\pgfqpoint{5.654773in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691166in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.727559in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.727559in}{4.009139in}}%
\pgfpathlineto{\pgfqpoint{5.691166in}{4.009139in}}%
\pgfpathlineto{\pgfqpoint{5.691166in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727559in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{4.008171in}}%
\pgfpathlineto{\pgfqpoint{5.727559in}{4.008171in}}%
\pgfpathlineto{\pgfqpoint{5.727559in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763952in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.800345in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.800345in}{4.007282in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{4.007282in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800345in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.836738in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.836738in}{4.005438in}}%
\pgfpathlineto{\pgfqpoint{5.800345in}{4.005438in}}%
\pgfpathlineto{\pgfqpoint{5.800345in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836738in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.873131in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.873131in}{4.005291in}}%
\pgfpathlineto{\pgfqpoint{5.836738in}{4.005291in}}%
\pgfpathlineto{\pgfqpoint{5.836738in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873131in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.909524in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.909524in}{4.003703in}}%
\pgfpathlineto{\pgfqpoint{5.873131in}{4.003703in}}%
\pgfpathlineto{\pgfqpoint{5.873131in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909524in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.945917in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.945917in}{4.003099in}}%
\pgfpathlineto{\pgfqpoint{5.909524in}{4.003099in}}%
\pgfpathlineto{\pgfqpoint{5.909524in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945917in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.982310in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{5.982310in}{4.001073in}}%
\pgfpathlineto{\pgfqpoint{5.945917in}{4.001073in}}%
\pgfpathlineto{\pgfqpoint{5.945917in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982310in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.018703in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.018703in}{4.000623in}}%
\pgfpathlineto{\pgfqpoint{5.982310in}{4.000623in}}%
\pgfpathlineto{\pgfqpoint{5.982310in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018703in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.055096in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.055096in}{4.000130in}}%
\pgfpathlineto{\pgfqpoint{6.018703in}{4.000130in}}%
\pgfpathlineto{\pgfqpoint{6.018703in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055096in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{4.000109in}}%
\pgfpathlineto{\pgfqpoint{6.055096in}{4.000109in}}%
\pgfpathlineto{\pgfqpoint{6.055096in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091489in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.127882in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.127882in}{3.999996in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{3.999996in}}%
\pgfpathlineto{\pgfqpoint{6.091489in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127882in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{3.998799in}}%
\pgfpathlineto{\pgfqpoint{6.127882in}{3.998799in}}%
\pgfpathlineto{\pgfqpoint{6.127882in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164275in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.200668in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.200668in}{3.998201in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{3.998201in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200668in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.997736in}}%
\pgfpathlineto{\pgfqpoint{6.200668in}{3.997736in}}%
\pgfpathlineto{\pgfqpoint{6.200668in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237061in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.273454in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.273454in}{3.993762in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.993762in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273454in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.309847in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.309847in}{3.993463in}}%
\pgfpathlineto{\pgfqpoint{6.273454in}{3.993463in}}%
\pgfpathlineto{\pgfqpoint{6.273454in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309847in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.346240in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.346240in}{3.987770in}}%
\pgfpathlineto{\pgfqpoint{6.309847in}{3.987770in}}%
\pgfpathlineto{\pgfqpoint{6.309847in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346240in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.382633in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.382633in}{3.983673in}}%
\pgfpathlineto{\pgfqpoint{6.346240in}{3.983673in}}%
\pgfpathlineto{\pgfqpoint{6.346240in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382633in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.419026in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.419026in}{3.982064in}}%
\pgfpathlineto{\pgfqpoint{6.382633in}{3.982064in}}%
\pgfpathlineto{\pgfqpoint{6.382633in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419026in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.455419in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.455419in}{3.975022in}}%
\pgfpathlineto{\pgfqpoint{6.419026in}{3.975022in}}%
\pgfpathlineto{\pgfqpoint{6.419026in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455419in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.491812in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.491812in}{3.972889in}}%
\pgfpathlineto{\pgfqpoint{6.455419in}{3.972889in}}%
\pgfpathlineto{\pgfqpoint{6.455419in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491812in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.528205in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.528205in}{3.972568in}}%
\pgfpathlineto{\pgfqpoint{6.491812in}{3.972568in}}%
\pgfpathlineto{\pgfqpoint{6.491812in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528205in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.564598in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.564598in}{3.971588in}}%
\pgfpathlineto{\pgfqpoint{6.528205in}{3.971588in}}%
\pgfpathlineto{\pgfqpoint{6.528205in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564598in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.600991in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.600991in}{3.968544in}}%
\pgfpathlineto{\pgfqpoint{6.564598in}{3.968544in}}%
\pgfpathlineto{\pgfqpoint{6.564598in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600991in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.637384in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.637384in}{3.963915in}}%
\pgfpathlineto{\pgfqpoint{6.600991in}{3.963915in}}%
\pgfpathlineto{\pgfqpoint{6.600991in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.637384in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.673777in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.673777in}{3.950421in}}%
\pgfpathlineto{\pgfqpoint{6.637384in}{3.950421in}}%
\pgfpathlineto{\pgfqpoint{6.637384in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673777in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{3.945803in}}%
\pgfpathlineto{\pgfqpoint{6.673777in}{3.945803in}}%
\pgfpathlineto{\pgfqpoint{6.673777in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710170in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.746563in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.746563in}{3.931460in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{3.931460in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746563in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.782955in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.782955in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{6.746563in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{6.746563in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782955in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.819348in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.819348in}{3.928926in}}%
\pgfpathlineto{\pgfqpoint{6.782955in}{3.928926in}}%
\pgfpathlineto{\pgfqpoint{6.782955in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819348in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.855741in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.855741in}{3.928864in}}%
\pgfpathlineto{\pgfqpoint{6.819348in}{3.928864in}}%
\pgfpathlineto{\pgfqpoint{6.819348in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855741in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.892134in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.892134in}{3.927428in}}%
\pgfpathlineto{\pgfqpoint{6.855741in}{3.927428in}}%
\pgfpathlineto{\pgfqpoint{6.855741in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892134in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{6.892134in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{6.892134in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928527in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.964920in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{6.964920in}{3.925930in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{3.925930in}}%
\pgfpathlineto{\pgfqpoint{6.928527in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964920in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.001313in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.001313in}{3.925651in}}%
\pgfpathlineto{\pgfqpoint{6.964920in}{3.925651in}}%
\pgfpathlineto{\pgfqpoint{6.964920in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001313in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.037706in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.037706in}{3.918084in}}%
\pgfpathlineto{\pgfqpoint{7.001313in}{3.918084in}}%
\pgfpathlineto{\pgfqpoint{7.001313in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037706in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.074099in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.074099in}{3.916492in}}%
\pgfpathlineto{\pgfqpoint{7.037706in}{3.916492in}}%
\pgfpathlineto{\pgfqpoint{7.037706in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074099in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.110492in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.110492in}{3.914356in}}%
\pgfpathlineto{\pgfqpoint{7.074099in}{3.914356in}}%
\pgfpathlineto{\pgfqpoint{7.074099in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110492in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.146885in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.146885in}{3.910734in}}%
\pgfpathlineto{\pgfqpoint{7.110492in}{3.910734in}}%
\pgfpathlineto{\pgfqpoint{7.110492in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146885in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.183278in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.183278in}{3.910145in}}%
\pgfpathlineto{\pgfqpoint{7.146885in}{3.910145in}}%
\pgfpathlineto{\pgfqpoint{7.146885in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183278in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.219671in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.219671in}{3.907404in}}%
\pgfpathlineto{\pgfqpoint{7.183278in}{3.907404in}}%
\pgfpathlineto{\pgfqpoint{7.183278in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219671in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.256064in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.256064in}{3.905142in}}%
\pgfpathlineto{\pgfqpoint{7.219671in}{3.905142in}}%
\pgfpathlineto{\pgfqpoint{7.219671in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256064in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.292457in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.292457in}{3.904163in}}%
\pgfpathlineto{\pgfqpoint{7.256064in}{3.904163in}}%
\pgfpathlineto{\pgfqpoint{7.256064in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292457in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.328850in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.328850in}{3.903035in}}%
\pgfpathlineto{\pgfqpoint{7.292457in}{3.903035in}}%
\pgfpathlineto{\pgfqpoint{7.292457in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328850in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.365243in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.365243in}{3.899209in}}%
\pgfpathlineto{\pgfqpoint{7.328850in}{3.899209in}}%
\pgfpathlineto{\pgfqpoint{7.328850in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365243in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.401636in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.401636in}{3.899148in}}%
\pgfpathlineto{\pgfqpoint{7.365243in}{3.899148in}}%
\pgfpathlineto{\pgfqpoint{7.365243in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401636in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.438029in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.438029in}{3.898399in}}%
\pgfpathlineto{\pgfqpoint{7.401636in}{3.898399in}}%
\pgfpathlineto{\pgfqpoint{7.401636in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.438029in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.474422in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.474422in}{3.889774in}}%
\pgfpathlineto{\pgfqpoint{7.438029in}{3.889774in}}%
\pgfpathlineto{\pgfqpoint{7.438029in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474422in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.510815in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.510815in}{3.888253in}}%
\pgfpathlineto{\pgfqpoint{7.474422in}{3.888253in}}%
\pgfpathlineto{\pgfqpoint{7.474422in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510815in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.547208in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.547208in}{3.887607in}}%
\pgfpathlineto{\pgfqpoint{7.510815in}{3.887607in}}%
\pgfpathlineto{\pgfqpoint{7.510815in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547208in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.583601in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.583601in}{3.886360in}}%
\pgfpathlineto{\pgfqpoint{7.547208in}{3.886360in}}%
\pgfpathlineto{\pgfqpoint{7.547208in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583601in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.619994in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.619994in}{3.885528in}}%
\pgfpathlineto{\pgfqpoint{7.583601in}{3.885528in}}%
\pgfpathlineto{\pgfqpoint{7.583601in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619994in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.656387in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.656387in}{3.883681in}}%
\pgfpathlineto{\pgfqpoint{7.619994in}{3.883681in}}%
\pgfpathlineto{\pgfqpoint{7.619994in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.656387in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.692780in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.692780in}{3.879852in}}%
\pgfpathlineto{\pgfqpoint{7.656387in}{3.879852in}}%
\pgfpathlineto{\pgfqpoint{7.656387in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692780in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.729173in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.729173in}{3.879200in}}%
\pgfpathlineto{\pgfqpoint{7.692780in}{3.879200in}}%
\pgfpathlineto{\pgfqpoint{7.692780in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729173in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.765566in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.765566in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{7.729173in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{7.729173in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.765566in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.801959in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.801959in}{3.876624in}}%
\pgfpathlineto{\pgfqpoint{7.765566in}{3.876624in}}%
\pgfpathlineto{\pgfqpoint{7.765566in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.801959in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.838352in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.838352in}{3.873976in}}%
\pgfpathlineto{\pgfqpoint{7.801959in}{3.873976in}}%
\pgfpathlineto{\pgfqpoint{7.801959in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838352in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.874745in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.874745in}{3.868241in}}%
\pgfpathlineto{\pgfqpoint{7.838352in}{3.868241in}}%
\pgfpathlineto{\pgfqpoint{7.838352in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874745in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.911138in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.911138in}{3.867752in}}%
\pgfpathlineto{\pgfqpoint{7.874745in}{3.867752in}}%
\pgfpathlineto{\pgfqpoint{7.874745in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911138in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.947531in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.947531in}{3.867434in}}%
\pgfpathlineto{\pgfqpoint{7.911138in}{3.867434in}}%
\pgfpathlineto{\pgfqpoint{7.911138in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.947531in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.983924in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{7.983924in}{3.866422in}}%
\pgfpathlineto{\pgfqpoint{7.947531in}{3.866422in}}%
\pgfpathlineto{\pgfqpoint{7.947531in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.983924in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.020317in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.020317in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{7.983924in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{7.983924in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020317in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.056710in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.056710in}{3.853849in}}%
\pgfpathlineto{\pgfqpoint{8.020317in}{3.853849in}}%
\pgfpathlineto{\pgfqpoint{8.020317in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056710in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.093103in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.093103in}{3.850070in}}%
\pgfpathlineto{\pgfqpoint{8.056710in}{3.850070in}}%
\pgfpathlineto{\pgfqpoint{8.056710in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.093103in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.129496in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.129496in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{8.093103in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{8.093103in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.129496in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.165888in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.165888in}{3.836867in}}%
\pgfpathlineto{\pgfqpoint{8.129496in}{3.836867in}}%
\pgfpathlineto{\pgfqpoint{8.129496in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165888in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.202281in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.202281in}{3.832870in}}%
\pgfpathlineto{\pgfqpoint{8.165888in}{3.832870in}}%
\pgfpathlineto{\pgfqpoint{8.165888in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.202281in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.238674in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.238674in}{3.829289in}}%
\pgfpathlineto{\pgfqpoint{8.202281in}{3.829289in}}%
\pgfpathlineto{\pgfqpoint{8.202281in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238674in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.275067in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.275067in}{3.828585in}}%
\pgfpathlineto{\pgfqpoint{8.238674in}{3.828585in}}%
\pgfpathlineto{\pgfqpoint{8.238674in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275067in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.311460in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.311460in}{3.825375in}}%
\pgfpathlineto{\pgfqpoint{8.275067in}{3.825375in}}%
\pgfpathlineto{\pgfqpoint{8.275067in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.311460in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.347853in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.347853in}{3.820428in}}%
\pgfpathlineto{\pgfqpoint{8.311460in}{3.820428in}}%
\pgfpathlineto{\pgfqpoint{8.311460in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.347853in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.384246in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.384246in}{3.817245in}}%
\pgfpathlineto{\pgfqpoint{8.347853in}{3.817245in}}%
\pgfpathlineto{\pgfqpoint{8.347853in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.384246in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.420639in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.420639in}{3.812709in}}%
\pgfpathlineto{\pgfqpoint{8.384246in}{3.812709in}}%
\pgfpathlineto{\pgfqpoint{8.384246in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.420639in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.457032in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.457032in}{3.812517in}}%
\pgfpathlineto{\pgfqpoint{8.420639in}{3.812517in}}%
\pgfpathlineto{\pgfqpoint{8.420639in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.457032in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.493425in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.493425in}{3.794650in}}%
\pgfpathlineto{\pgfqpoint{8.457032in}{3.794650in}}%
\pgfpathlineto{\pgfqpoint{8.457032in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.493425in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.529818in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.529818in}{3.789112in}}%
\pgfpathlineto{\pgfqpoint{8.493425in}{3.789112in}}%
\pgfpathlineto{\pgfqpoint{8.493425in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.529818in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.566211in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.566211in}{3.788283in}}%
\pgfpathlineto{\pgfqpoint{8.529818in}{3.788283in}}%
\pgfpathlineto{\pgfqpoint{8.529818in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566211in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.602604in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.602604in}{3.784748in}}%
\pgfpathlineto{\pgfqpoint{8.566211in}{3.784748in}}%
\pgfpathlineto{\pgfqpoint{8.566211in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602604in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.638997in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.638997in}{3.774768in}}%
\pgfpathlineto{\pgfqpoint{8.602604in}{3.774768in}}%
\pgfpathlineto{\pgfqpoint{8.602604in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638997in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.675390in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.675390in}{3.723522in}}%
\pgfpathlineto{\pgfqpoint{8.638997in}{3.723522in}}%
\pgfpathlineto{\pgfqpoint{8.638997in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.675390in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.711783in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.711783in}{3.706495in}}%
\pgfpathlineto{\pgfqpoint{8.675390in}{3.706495in}}%
\pgfpathlineto{\pgfqpoint{8.675390in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.711783in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.748176in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.748176in}{3.703954in}}%
\pgfpathlineto{\pgfqpoint{8.711783in}{3.703954in}}%
\pgfpathlineto{\pgfqpoint{8.711783in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748176in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.784569in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.784569in}{3.694940in}}%
\pgfpathlineto{\pgfqpoint{8.748176in}{3.694940in}}%
\pgfpathlineto{\pgfqpoint{8.748176in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.784569in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.820962in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.820962in}{3.680697in}}%
\pgfpathlineto{\pgfqpoint{8.784569in}{3.680697in}}%
\pgfpathlineto{\pgfqpoint{8.784569in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.820962in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.857355in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.857355in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{8.820962in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{8.820962in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.857355in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.893748in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.893748in}{3.674308in}}%
\pgfpathlineto{\pgfqpoint{8.857355in}{3.674308in}}%
\pgfpathlineto{\pgfqpoint{8.857355in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893748in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.930141in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.930141in}{3.671536in}}%
\pgfpathlineto{\pgfqpoint{8.893748in}{3.671536in}}%
\pgfpathlineto{\pgfqpoint{8.893748in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930141in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.966534in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{8.966534in}{3.671396in}}%
\pgfpathlineto{\pgfqpoint{8.930141in}{3.671396in}}%
\pgfpathlineto{\pgfqpoint{8.930141in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.966534in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.002927in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.002927in}{3.664817in}}%
\pgfpathlineto{\pgfqpoint{8.966534in}{3.664817in}}%
\pgfpathlineto{\pgfqpoint{8.966534in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002927in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.039320in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.039320in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{9.002927in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{9.002927in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039320in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.075713in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.075713in}{3.663206in}}%
\pgfpathlineto{\pgfqpoint{9.039320in}{3.663206in}}%
\pgfpathlineto{\pgfqpoint{9.039320in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.075713in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.112106in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.112106in}{3.655765in}}%
\pgfpathlineto{\pgfqpoint{9.075713in}{3.655765in}}%
\pgfpathlineto{\pgfqpoint{9.075713in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.112106in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.148499in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.148499in}{3.614371in}}%
\pgfpathlineto{\pgfqpoint{9.112106in}{3.614371in}}%
\pgfpathlineto{\pgfqpoint{9.112106in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.148499in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.184892in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.184892in}{3.600156in}}%
\pgfpathlineto{\pgfqpoint{9.148499in}{3.600156in}}%
\pgfpathlineto{\pgfqpoint{9.148499in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.184892in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.221285in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.221285in}{3.566657in}}%
\pgfpathlineto{\pgfqpoint{9.184892in}{3.566657in}}%
\pgfpathlineto{\pgfqpoint{9.184892in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.221285in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.257678in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.257678in}{3.553606in}}%
\pgfpathlineto{\pgfqpoint{9.221285in}{3.553606in}}%
\pgfpathlineto{\pgfqpoint{9.221285in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.257678in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.294071in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.294071in}{3.542211in}}%
\pgfpathlineto{\pgfqpoint{9.257678in}{3.542211in}}%
\pgfpathlineto{\pgfqpoint{9.257678in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.294071in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.330464in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.330464in}{3.506527in}}%
\pgfpathlineto{\pgfqpoint{9.294071in}{3.506527in}}%
\pgfpathlineto{\pgfqpoint{9.294071in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330464in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.366857in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.366857in}{3.505082in}}%
\pgfpathlineto{\pgfqpoint{9.330464in}{3.505082in}}%
\pgfpathlineto{\pgfqpoint{9.330464in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.366857in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.403250in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.403250in}{3.468693in}}%
\pgfpathlineto{\pgfqpoint{9.366857in}{3.468693in}}%
\pgfpathlineto{\pgfqpoint{9.366857in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403250in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.439643in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.439643in}{3.244397in}}%
\pgfpathlineto{\pgfqpoint{9.403250in}{3.244397in}}%
\pgfpathlineto{\pgfqpoint{9.403250in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439643in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.476036in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.476036in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{9.439643in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{9.439643in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.487778in}{1.012778in}}{\pgfqpoint{8.042847in}{6.417222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.476036in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.512429in}{3.802874in}}%
\pgfpathlineto{\pgfqpoint{9.512429in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{9.476036in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{9.476036in}{3.802874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560564in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560564in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744142in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744142in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927721in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927721in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111299in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111299in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.530625in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.530625in,y=0.915556in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 219}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509201in,y=0.537409in,,top]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont Convolution (sorted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{1.012778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816269in, y=0.875598in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{1.710302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586519in, y=1.573122in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{2.407826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816269in, y=2.270646in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{3.105350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586519in, y=2.968170in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{3.802874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816269in, y=3.665695in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{4.500399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586519in, y=4.363219in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{5.197923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816269in, y=5.060743in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{5.895447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586519in, y=5.758267in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487778in}{6.592971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816269in, y=6.455791in, left, base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530963in,y=4.221389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{28.000000}{33.600000}\selectfont SConv speedup against BLAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487778in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{1.487778in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487778in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{1.012778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487778in}{7.430000in}}%
\pgfpathlineto{\pgfqpoint{9.530625in}{7.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560564in,y=6.941548in,,bottom]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.438836in,y=3.854184in,,bottom]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509201in,y=7.516670in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Pointwise Conv. Distribution (x86)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

